Finding Dominators via Disjoint Set Union

The problem of finding dominators in a directed graph has many important applications, notably in global optimization of computer code. Although linear and near-linear-time algorithms exist, they use sophisticated data structures. We develop an algorithm for finding dominators that uses only a "static tree" disjoint set data structure in addition to simple lists and maps. The algorithm runs in near-linear or linear time, depending on the implementation of the disjoint set data structure. We give several versions of the algorithm, including one that computes loop nesting information (needed in many kinds of global code optimization) and that can be made self-certifying, so that the correctness of the computed dominators is very easy to verify.

==> acyclic-example-2d.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{acyclic-example-2d.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11175,14069)(68,-14828)
%  METADATA <id>1427</id> 
\put(8184,-2414){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1426</id> 
\put(7602,-2414){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1425</id> 
\put(8837,-2414){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1424</id> 
\put(7012,-3037){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1423</id> 
\put(6377,-3037){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1422</id> 
\put(5778,-3037){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1410</id> 
\put(7816,-3974){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>1407</id> 
\put(7726,-1306){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1402</id> 
\put(4157,-2212){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1388</id> 
\put(3286,-3974){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>1387</id> 
\put(3158,-942){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1386</id> 
\put(1616,-1634){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1385</id> 
\put(1616,-2826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1384</id> 
\put(2492,-2212){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1383</id> 
\put(5018,-1634){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1382</id> 
\put(5019,-2826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1381</id> 
\put(3153,-3522){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1379</id> 
\put(5685,-14762){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(g)=s$}%
}}}}
%  METADATA <id>1377</id> 
\put(1973,-14762){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(a) = d(e) = s$}%
}}}}
%  METADATA <id>1375</id> 
\put(9798,-11883){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{same}(a) = \{ a, e \}$}%
}}}}
%  METADATA <id>1373</id> 
\put(5222,-11883){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(b)=s$}%
}}}}
%  METADATA <id>1371</id> 
\put(616,-11883){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(d)=b$}%
}}}}
%  METADATA <id>1369</id> 
\put(8528,-9113){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(c)=b$}%
}}}}
%  METADATA <id>1367</id> 
\put(5061,-9113){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(f)=b$}%
}}}}
%  METADATA <id>1365</id> 
\put(9641,-12407){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1347</id> 
\put(5846,-14255){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1343</id> 
\put(5765,-12403){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1319</id> 
\put(3135,-13078){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>1317</id> 
\put(1939,-14252){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1312</id> 
\put(1858,-12400){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1287</id> 
\put(10918,-10926){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>1286</id> 
\put(10918,-10331){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>1284</id> 
\put(9722,-11505){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1278</id> 
\put(9641,-9653){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1250</id> 
\put(4575,-10328){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1248</id> 
\put(7029,-10923){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>1247</id> 
\put(7029,-10328){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>1245</id> 
\put(5833,-11502){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1237</id> 
\put(5752,-9650){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1200</id> 
\put(668,-10321){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1198</id> 
\put(3122,-10916){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>1197</id> 
\put(3122,-10321){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>1195</id> 
\put(1926,-11495){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1192</id> 
\put( 92,-11495){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>1184</id> 
\put(1845,-9643){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1149</id> 
\put(8463,-7651){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1147</id> 
\put(10917,-8246){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>1146</id> 
\put(10917,-7651){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>1144</id> 
\put(9721,-8825){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1137</id> 
\put(7887,-8825){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>1129</id> 
\put(9640,-6973){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1128</id> 
\put(7888,-8246){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>1092</id> 
\put(4574,-7633){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1089</id> 
\put(7028,-8228){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>1088</id> 
\put(7028,-7633){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>1086</id> 
\put(5832,-8807){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1081</id> 
\put(5826,-8228){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [4]$}%
}}}}
%  METADATA <id>1079</id> 
\put(3998,-8807){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>1071</id> 
\put(5751,-6955){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1070</id> 
\put(3999,-8228){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>1038</id> 
\put(659,-7641){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1035</id> 
\put(3113,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>1034</id> 
\put(3113,-7641){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>1032</id> 
\put(1917,-8815){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1027</id> 
\put(1911,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [4]$}%
}}}}
%  METADATA <id>1025</id> 
\put( 83,-8815){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>1017</id> 
\put(1836,-6963){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1016</id> 
\put( 84,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>984</id> 
\put(8466,-5276){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>981</id> 
\put(10920,-5871){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>980</id> 
\put(10920,-5276){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>978</id> 
\put(9724,-6450){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>973</id> 
\put(9718,-5871){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [4]$}%
}}}}
%  METADATA <id>971</id> 
\put(7890,-6450){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>963</id> 
\put(9643,-4598){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>962</id> 
\put(7891,-5871){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>930</id> 
\put(4570,-5238){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>927</id> 
\put(7024,-5833){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>926</id> 
\put(7024,-5238){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>924</id> 
\put(5828,-6412){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>919</id> 
\put(5822,-5833){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [4]$}%
}}}}
%  METADATA <id>917</id> 
\put(3994,-6412){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>909</id> 
\put(5747,-4560){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1431</id> 
\put(6099,-2206){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>845</id> 
\put( 91,-5834){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>848</id> 
\put(1843,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>863</id> 
\put( 90,-6413){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>843</id> 
\put(1918,-5834){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [4]$}%
}}}}
%  METADATA <id>842</id> 
\put(1924,-6413){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>847</id> 
\put(3120,-5239){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>846</id> 
\put(3120,-5834){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>844</id> 
\put(666,-5239){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>908</id> 
\put(3995,-5833){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
\end{picture}%


==> acyclic-example-2d.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11175,14069)(68,-14828)
%  METADATA <id>1251</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1239 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1244 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(6867,-10909){\vector(-2,-1){1065.200}}
}%
%  METADATA <id>1427</id> 
\put(8184,-2414){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1426</id> 
\put(7602,-2414){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1425</id> 
\put(8837,-2414){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1424</id> 
\put(7012,-3037){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1423</id> 
\put(6377,-3037){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1422</id> 
\put(5778,-3037){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1410</id> 
\put(7816,-3974){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>1407</id> 
\put(7726,-1306){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1402</id> 
\put(4157,-2212){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1388</id> 
\put(3286,-3974){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>1387</id> 
\put(3158,-942){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1386</id> 
\put(1616,-1634){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1385</id> 
\put(1616,-2826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1384</id> 
\put(2492,-2212){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1383</id> 
\put(5018,-1634){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1382</id> 
\put(5019,-2826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1381</id> 
\put(3153,-3522){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1379</id> 
\put(5685,-14762){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(g)=s$}%
}}}}
%  METADATA <id>1377</id> 
\put(1973,-14762){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(a) = d(e) = s$}%
}}}}
%  METADATA <id>1375</id> 
\put(9798,-11883){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{same}(a) = \{ a, e \}$}%
}}}}
%  METADATA <id>1373</id> 
\put(5222,-11883){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(b)=s$}%
}}}}
%  METADATA <id>1371</id> 
\put(616,-11883){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(d)=b$}%
}}}}
%  METADATA <id>1369</id> 
\put(8528,-9113){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(c)=b$}%
}}}}
%  METADATA <id>1367</id> 
\put(5061,-9113){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(f)=b$}%
}}}}
%  METADATA <id>1365</id> 
\put(9641,-12407){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1347</id> 
\put(5846,-14255){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1343</id> 
\put(5765,-12403){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1319</id> 
\put(3135,-13078){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>1317</id> 
\put(1939,-14252){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1312</id> 
\put(1858,-12400){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1287</id> 
\put(10918,-10926){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>1286</id> 
\put(10918,-10331){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>1284</id> 
\put(9722,-11505){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1278</id> 
\put(9641,-9653){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1250</id> 
\put(4575,-10328){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1248</id> 
\put(7029,-10923){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>1247</id> 
\put(7029,-10328){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>1245</id> 
\put(5833,-11502){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1237</id> 
\put(5752,-9650){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1099</id> 
{\color[rgb]{0,0,1}\put(5379,-7795){\oval(1518,794)}
}%
%  METADATA <id>1200</id> 
\put(668,-10321){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1198</id> 
\put(3122,-10916){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>1197</id> 
\put(3122,-10321){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>1195</id> 
\put(1926,-11495){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1192</id> 
\put( 92,-11495){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>1184</id> 
\put(1845,-9643){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1157</id> 
{\color[rgb]{0,0,1}\put(8671,-7808){\oval(1556,846)}
}%
%  METADATA <id>1149</id> 
\put(8463,-7651){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1147</id> 
\put(10917,-8246){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>1146</id> 
\put(10917,-7651){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>1144</id> 
\put(9721,-8825){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1137</id> 
\put(7887,-8825){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>1129</id> 
\put(9640,-6973){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1213</id> 
{\color[rgb]{0,0,1}\put(965,-10897){\oval(1802,794)}
}%
%  METADATA <id>1128</id> 
\put(7888,-8246){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>1092</id> 
\put(4574,-7633){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1089</id> 
\put(7028,-8228){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>1088</id> 
\put(7028,-7633){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>1086</id> 
\put(5832,-8807){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1081</id> 
\put(5826,-8228){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [4]$}%
}}}}
%  METADATA <id>1079</id> 
\put(3998,-8807){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>1071</id> 
\put(5751,-6955){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1070</id> 
\put(3999,-8228){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>1295</id> 
{\color[rgb]{0,0,1}\put(10851,-10503){\oval(768,1132)}
}%
%  METADATA <id>1038</id> 
\put(659,-7641){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1035</id> 
\put(3113,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>1034</id> 
\put(3113,-7641){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>1032</id> 
\put(1917,-8815){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1330</id> 
{\color[rgb]{0,0,1}\put(2650,-12690){\oval(1518,794)}
}%
%  METADATA <id>1027</id> 
\put(1911,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [4]$}%
}}}}
%  METADATA <id>1025</id> 
\put( 83,-8815){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>1017</id> 
\put(1836,-6963){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1260</id> 
{\color[rgb]{0,0,1}\put(5725,-9916){\oval(1802,794)}
}%
%  METADATA <id>1016</id> 
\put( 84,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>984</id> 
\put(8466,-5276){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>981</id> 
\put(10920,-5871){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>980</id> 
\put(10920,-5276){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>978</id> 
\put(9724,-6450){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>973</id> 
\put(9718,-5871){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [4]$}%
}}}}
%  METADATA <id>971</id> 
\put(7890,-6450){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>963</id> 
\put(9643,-4598){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>962</id> 
\put(7891,-5871){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>930</id> 
\put(4570,-5238){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>927</id> 
\put(7024,-5833){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>926</id> 
\put(7024,-5238){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>924</id> 
\put(5828,-6412){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>919</id> 
\put(5822,-5833){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [4]$}%
}}}}
%  METADATA <id>917</id> 
\put(3994,-6412){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>909</id> 
\put(5747,-4560){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1362</id> 
{\color[rgb]{0,0,1}\put(6022,-13264){\oval(2462,960)}
}%
%  METADATA <id>878</id> 
%  METADATA <link srcPointIdx=0 targetObjId=856 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=2 targetObjId=860 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(656,-5808){\line( 1, 0){  2}}
\multiput(670,-5811)(12.94120,-3.23530){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(683,-5814)(9.03845,-1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(701,-5818)(11.53845,-2.30769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(724,-5823)(9.67950,-1.93590){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(753,-5829)(8.70588,-2.17647){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(788,-5837)(9.75962,-1.95192){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(827,-5845)(8.80770,-1.76154){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(871,-5854)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(918,-5864)(8.33333,-1.66667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(968,-5874)(8.68590,-1.73718){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1020,-5885)(8.65385,-1.73077){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1072,-5895)(8.84615,-1.76923){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1125,-5906)(8.65385,-1.73077){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1177,-5916)(8.67568,-1.44595){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1229,-5925)(8.35135,-1.39189){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1279,-5934)(9.57692,-1.91538){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1327,-5943)(9.21082,-1.53514){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1373,-5951)(8.98378,-1.49730){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1418,-5958)(8.36756,-1.39459){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1460,-5964)(10.21623,-1.70270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1501,-5970)(9.68920,-1.61487){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1540,-5975)(9.20270,-1.53378){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1577,-5980)(8.91892,-1.48649){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1613,-5984)(8.63513,-1.43919){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(1648,-5987){\line( 1, 0){ 33}}
\put(1681,-5989){\line( 1, 0){ 33}}
\put(1714,-5991){\line( 1, 0){ 31}}
\put(1745,-5993){\line( 1, 0){ 32}}
\put(1777,-5994){\line( 1, 0){ 31}}
\put(1808,-5994){\line( 1, 0){ 30}}
\put(1838,-5994){\line( 1, 0){ 33}}
\put(1871,-5993){\line( 1, 0){ 32}}
\put(1903,-5992){\line( 1, 0){ 33}}
\multiput(1936,-5990)(10.86487,1.81081){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1969,-5987)(8.39190,1.39865){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2003,-5984)(8.43243,1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2037,-5980)(8.71622,1.45270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2072,-5975)(9.20270,1.53378){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2109,-5970)(9.47115,1.89423){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2147,-5963)(9.77027,1.62838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2186,-5956)(8.38462,1.67692){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2228,-5948)(8.61538,1.72308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2271,-5939)(9.00000,1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2316,-5930)(9.17648,2.29412){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2362,-5919)(8.20513,1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2411,-5908)(8.15687,2.03922){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2460,-5896)(8.47058,2.11765){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2511,-5884)(8.31373,2.07843){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2561,-5872)(8.50980,2.12745){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2612,-5859)(8.19608,2.04902){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2661,-5846)(9.41176,2.35294){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2708,-5834)(8.84706,2.21177){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2752,-5822)(10.00000,2.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2792,-5812)(9.05883,2.26471){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2828,-5802)(10.03920,2.50980){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2858,-5794)(11.85000,3.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2882,-5787)(9.52940,2.38235){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2901,-5782)(9.72550,2.43138){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(2930,-5775){\vector( 4, 1){0}}
}%
%  METADATA <id>916</id> 
%  METADATA <link srcPointIdx=0 targetObjId=910 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=915 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,0}\put(4500,-5829){\vector( 0,-1){443}}
}%
%  METADATA <id>918</id> 
%  METADATA <link srcPointIdx=0 targetObjId=911 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=910 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5062,-5225){\vector(-1,-1){504}}
}%
%  METADATA <id>921</id> 
%  METADATA <link srcPointIdx=0 targetObjId=911 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=920 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5170,-5225){\vector( 4,-3){579.520}}
}%
%  METADATA <id>923</id> 
%  METADATA <link srcPointIdx=0 targetObjId=920 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=922 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(5712,-5837)(0.00000,-296.00000){2}{\line( 0,-1){148.000}}
\put(5712,-6281){\vector( 0,-1){0}}
}%
%  METADATA <id>928</id> 
%  METADATA <link srcPointIdx=0 targetObjId=913 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=912 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6909,-5238){\vector( 0,-1){468}}
}%
%  METADATA <id>929</id> 
%  METADATA <link srcPointIdx=0 targetObjId=914 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=911 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6245,-4593){\vector(-2,-1){1111.200}}
}%
%  METADATA <id>931</id> 
%  METADATA <link srcPointIdx=0 targetObjId=910 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=913 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(4576,-5768){\vector( 4, 1){2264.941}}
}%
%  METADATA <id>932</id> 
%  METADATA <link srcPointIdx=0 targetObjId=920 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=915 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5660,-5801){\vector(-2,-1){1078}}
}%
%  METADATA <id>934</id> 
%  METADATA <link srcPointIdx=0 targetObjId=910 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=2 targetObjId=912 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4560,-5807){\line( 1, 0){  2}}
\multiput(4574,-5810)(12.94120,-3.23530){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4587,-5813)(9.03845,-1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4605,-5817)(11.53845,-2.30769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4628,-5822)(9.67950,-1.93590){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4657,-5828)(8.70588,-2.17647){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4692,-5836)(9.75962,-1.95192){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4731,-5844)(8.80770,-1.76154){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4775,-5853)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4822,-5863)(8.33333,-1.66667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4872,-5873)(8.68590,-1.73718){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4924,-5884)(8.65385,-1.73077){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4976,-5894)(8.84615,-1.76923){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5029,-5905)(8.65385,-1.73077){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5081,-5915)(8.67568,-1.44595){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5133,-5924)(8.35135,-1.39189){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5183,-5933)(9.57692,-1.91538){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5231,-5942)(9.21082,-1.53514){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5277,-5950)(8.98378,-1.49730){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5322,-5957)(8.36756,-1.39459){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5364,-5963)(10.21623,-1.70270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5405,-5969)(9.68920,-1.61487){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5444,-5974)(9.20270,-1.53378){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5481,-5979)(8.91892,-1.48649){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5517,-5983)(8.63513,-1.43919){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(5552,-5986){\line( 1, 0){ 33}}
\put(5585,-5988){\line( 1, 0){ 33}}
\put(5618,-5990){\line( 1, 0){ 31}}
\put(5649,-5992){\line( 1, 0){ 32}}
\put(5681,-5993){\line( 1, 0){ 31}}
\put(5712,-5993){\line( 1, 0){ 30}}
\put(5742,-5993){\line( 1, 0){ 33}}
\put(5775,-5992){\line( 1, 0){ 32}}
\put(5807,-5991){\line( 1, 0){ 33}}
\multiput(5840,-5989)(10.86487,1.81081){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5873,-5986)(8.39190,1.39865){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5907,-5983)(8.43243,1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5941,-5979)(8.71622,1.45270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5976,-5974)(9.20270,1.53378){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6013,-5969)(9.47115,1.89423){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6051,-5962)(9.77027,1.62838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6090,-5955)(8.38462,1.67692){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6132,-5947)(8.61538,1.72308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6175,-5938)(9.00000,1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6220,-5929)(9.17648,2.29412){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6266,-5918)(8.20513,1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6315,-5907)(8.15687,2.03922){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6364,-5895)(8.47058,2.11765){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6415,-5883)(8.31373,2.07843){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6465,-5871)(8.50980,2.12745){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6516,-5858)(8.19608,2.04902){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6565,-5845)(9.41176,2.35294){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6612,-5833)(8.84706,2.21177){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6656,-5821)(10.00000,2.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6696,-5811)(9.05883,2.26471){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6732,-5801)(10.03920,2.50980){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6762,-5793)(11.85000,3.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6786,-5786)(9.52940,2.38235){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6805,-5781)(9.72550,2.43138){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(6834,-5774){\vector( 4, 1){0}}
}%
%  METADATA <id>880</id> 
%  METADATA <link srcPointIdx=0 targetObjId=860 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=857 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2976,-5829){\vector(-2,-1){1076.800}}
}%
%  METADATA <id>933</id> 
%  METADATA <link srcPointIdx=0 targetObjId=912 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=922 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6862,-5819){\vector(-2,-1){1065.200}}
}%
%  METADATA <id>970</id> 
%  METADATA <link srcPointIdx=0 targetObjId=964 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=969 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,1}\multiput(8396,-5867)(0.00000,-295.33333){2}{\line( 0,-1){147.667}}
\put(8396,-6310){\vector( 0,-1){0}}
}%
%  METADATA <id>972</id> 
%  METADATA <link srcPointIdx=0 targetObjId=965 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=964 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8958,-5263){\vector(-1,-1){504}}
}%
%  METADATA <id>975</id> 
%  METADATA <link srcPointIdx=0 targetObjId=965 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=974 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9066,-5263){\vector( 4,-3){579.520}}
}%
%  METADATA <id>977</id> 
%  METADATA <link srcPointIdx=0 targetObjId=974 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=976 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(9608,-5875)(0.00000,-296.00000){2}{\line( 0,-1){148.000}}
\put(9608,-6319){\vector( 0,-1){0}}
}%
%  METADATA <id>982</id> 
%  METADATA <link srcPointIdx=0 targetObjId=967 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=966 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10805,-5276){\vector( 0,-1){468}}
}%
%  METADATA <id>983</id> 
%  METADATA <link srcPointIdx=0 targetObjId=968 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=965 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10141,-4631){\vector(-2,-1){1111.200}}
}%
%  METADATA <id>985</id> 
%  METADATA <link srcPointIdx=0 targetObjId=964 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=967 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(8472,-5806){\vector( 4, 1){2264.941}}
}%
%  METADATA <id>986</id> 
%  METADATA <link srcPointIdx=0 targetObjId=974 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=969 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9556,-5839){\vector(-2,-1){1078}}
}%
%  METADATA <id>987</id> 
%  METADATA <link srcPointIdx=0 targetObjId=964 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=2 targetObjId=966 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8456,-5845){\line( 1, 0){  2}}
\multiput(8470,-5848)(12.94120,-3.23530){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8483,-5851)(9.03845,-1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8501,-5855)(11.53845,-2.30769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8524,-5860)(9.67950,-1.93590){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8553,-5866)(8.70588,-2.17647){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8588,-5874)(9.75962,-1.95192){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8627,-5882)(8.80770,-1.76154){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8671,-5891)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8718,-5901)(8.33333,-1.66667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8768,-5911)(8.68590,-1.73718){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8820,-5922)(8.65385,-1.73077){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8872,-5932)(8.84615,-1.76923){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8925,-5943)(8.65385,-1.73077){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8977,-5953)(8.67568,-1.44595){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9029,-5962)(8.35135,-1.39189){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9079,-5971)(9.57692,-1.91538){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9127,-5980)(9.21082,-1.53514){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9173,-5988)(8.98378,-1.49730){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9218,-5995)(8.36756,-1.39459){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9260,-6001)(10.21623,-1.70270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9301,-6007)(9.68920,-1.61487){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9340,-6012)(9.20270,-1.53378){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9377,-6017)(8.91892,-1.48649){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9413,-6021)(8.63513,-1.43919){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(9448,-6024){\line( 1, 0){ 33}}
\put(9481,-6026){\line( 1, 0){ 33}}
\put(9514,-6028){\line( 1, 0){ 31}}
\put(9545,-6030){\line( 1, 0){ 32}}
\put(9577,-6031){\line( 1, 0){ 31}}
\put(9608,-6031){\line( 1, 0){ 30}}
\put(9638,-6031){\line( 1, 0){ 33}}
\put(9671,-6030){\line( 1, 0){ 32}}
\put(9703,-6029){\line( 1, 0){ 33}}
\multiput(9736,-6027)(10.86487,1.81081){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9769,-6024)(8.39190,1.39865){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9803,-6021)(8.43243,1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9837,-6017)(8.71622,1.45270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9872,-6012)(9.20270,1.53378){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9909,-6007)(9.47115,1.89423){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9947,-6000)(9.77027,1.62838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9986,-5993)(8.38462,1.67692){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10028,-5985)(8.61538,1.72308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10071,-5976)(9.00000,1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10116,-5967)(9.17648,2.29412){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10162,-5956)(8.20513,1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10211,-5945)(8.15687,2.03922){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10260,-5933)(8.47058,2.11765){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10311,-5921)(8.31373,2.07843){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10361,-5909)(8.50980,2.12745){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10412,-5896)(8.19608,2.04902){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10461,-5883)(9.41176,2.35294){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10508,-5871)(8.84706,2.21177){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10552,-5859)(10.00000,2.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10592,-5849)(9.05883,2.26471){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10628,-5839)(10.03920,2.50980){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10658,-5831)(11.85000,3.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10682,-5824)(9.52940,2.38235){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10701,-5819)(9.72550,2.43138){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(10730,-5812){\vector( 4, 1){0}}
}%
%  METADATA <id>988</id> 
%  METADATA <link srcPointIdx=0 targetObjId=966 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=976 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10758,-5857){\vector(-2,-1){1065.200}}
}%
%  METADATA <id>1024</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1018 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1023 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,1}\multiput(589,-8232)(0.00000,-295.33333){2}{\line( 0,-1){147.667}}
\put(589,-8675){\vector( 0,-1){0}}
}%
%  METADATA <id>1026</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1019 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1018 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1151,-7628){\vector(-1,-1){504}}
}%
%  METADATA <id>1029</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1019 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1028 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1259,-7628){\vector( 4,-3){579.520}}
}%
%  METADATA <id>1031</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1028 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1030 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(1801,-8240)(0.00000,-296.00000){2}{\line( 0,-1){148.000}}
\put(1801,-8684){\vector( 0,-1){0}}
}%
%  METADATA <id>1036</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1021 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1020 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(2998,-7641)(0.00000,-187.20000){3}{\line( 0,-1){ 93.600}}
\put(2998,-8109){\vector( 0,-1){0}}
}%
%  METADATA <id>1037</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1022 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1019 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2334,-6996){\vector(-2,-1){1111.200}}
}%
%  METADATA <id>1039</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1018 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1021 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(665,-8171){\vector( 4, 1){2264.941}}
}%
%  METADATA <id>1040</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1028 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1023 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1749,-8204){\vector(-2,-1){1078}}
}%
%  METADATA <id>1041</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1018 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=2 targetObjId=1020 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(649,-8210){\line( 1, 0){  2}}
\multiput(663,-8213)(12.94120,-3.23530){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(676,-8216)(9.03845,-1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(694,-8220)(11.53845,-2.30769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(717,-8225)(9.67950,-1.93590){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(746,-8231)(8.70588,-2.17647){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(781,-8239)(9.75962,-1.95192){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(820,-8247)(8.80770,-1.76154){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(864,-8256)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(911,-8266)(8.33333,-1.66667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(961,-8276)(8.68590,-1.73718){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1013,-8287)(8.65385,-1.73077){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1065,-8297)(8.84615,-1.76923){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1118,-8308)(8.65385,-1.73077){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1170,-8318)(8.67568,-1.44595){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1222,-8327)(8.35135,-1.39189){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1272,-8336)(9.57692,-1.91538){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1320,-8345)(9.21082,-1.53514){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1366,-8353)(8.98378,-1.49730){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1411,-8360)(8.36756,-1.39459){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1453,-8366)(10.21623,-1.70270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1494,-8372)(9.68920,-1.61487){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1533,-8377)(9.20270,-1.53378){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1570,-8382)(8.91892,-1.48649){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1606,-8386)(8.63513,-1.43919){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(1641,-8389){\line( 1, 0){ 33}}
\put(1674,-8391){\line( 1, 0){ 33}}
\put(1707,-8393){\line( 1, 0){ 31}}
\put(1738,-8395){\line( 1, 0){ 32}}
\put(1770,-8396){\line( 1, 0){ 31}}
\put(1801,-8396){\line( 1, 0){ 30}}
\put(1831,-8396){\line( 1, 0){ 33}}
\put(1864,-8395){\line( 1, 0){ 32}}
\put(1896,-8394){\line( 1, 0){ 33}}
\multiput(1929,-8392)(10.86487,1.81081){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1962,-8389)(8.39190,1.39865){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1996,-8386)(8.43243,1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2030,-8382)(8.71622,1.45270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2065,-8377)(9.20270,1.53378){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2102,-8372)(9.47115,1.89423){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2140,-8365)(9.77027,1.62838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2179,-8358)(8.38462,1.67692){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2221,-8350)(8.61538,1.72308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2264,-8341)(9.00000,1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2309,-8332)(9.17648,2.29412){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2355,-8321)(8.20513,1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2404,-8310)(8.15687,2.03922){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2453,-8298)(8.47058,2.11765){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2504,-8286)(8.31373,2.07843){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2554,-8274)(8.50980,2.12745){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2605,-8261)(8.19608,2.04902){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2654,-8248)(9.41176,2.35294){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2701,-8236)(8.84706,2.21177){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2745,-8224)(10.00000,2.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2785,-8214)(9.05883,2.26471){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2821,-8204)(10.03920,2.50980){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2851,-8196)(11.85000,3.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2875,-8189)(9.52940,2.38235){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2894,-8184)(9.72550,2.43138){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(2923,-8177){\vector( 4, 1){0}}
}%
%  METADATA <id>1042</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1020 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1030 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2951,-8222){\vector(-2,-1){1065.200}}
}%
%  METADATA <id>1078</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1072 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1077 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,1}\multiput(4504,-8224)(0.00000,-295.33333){2}{\line( 0,-1){147.667}}
\put(4504,-8667){\vector( 0,-1){0}}
}%
%  METADATA <id>1083</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1073 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1082 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(5174,-7620)(406.83424,-305.12568){2}{\line( 4,-3){172.686}}
\put(5754,-8055){\vector( 4,-3){0}}
}%
%  METADATA <id>1085</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1082 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1084 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(5716,-8232)(0.00000,-296.00000){2}{\line( 0,-1){148.000}}
\put(5716,-8676){\vector( 0,-1){0}}
}%
%  METADATA <id>1090</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1075 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1074 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(6913,-7633)(0.00000,-187.20000){3}{\line( 0,-1){ 93.600}}
\put(6913,-8101){\vector( 0,-1){0}}
}%
%  METADATA <id>1093</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1072 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1075 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(4580,-8163){\vector( 4, 1){2264.941}}
}%
%  METADATA <id>1094</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1082 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1077 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5664,-8196){\vector(-2,-1){1078}}
}%
%  METADATA <id>1095</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1072 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=2 targetObjId=1074 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4564,-8202){\line( 1, 0){  2}}
\multiput(4578,-8205)(12.94120,-3.23530){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4591,-8208)(9.03845,-1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4609,-8212)(11.53845,-2.30769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4632,-8217)(9.67950,-1.93590){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4661,-8223)(8.70588,-2.17647){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4696,-8231)(9.75962,-1.95192){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4735,-8239)(8.80770,-1.76154){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4779,-8248)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4826,-8258)(8.33333,-1.66667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4876,-8268)(8.68590,-1.73718){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4928,-8279)(8.65385,-1.73077){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4980,-8289)(8.84615,-1.76923){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5033,-8300)(8.65385,-1.73077){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5085,-8310)(8.67568,-1.44595){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5137,-8319)(8.35135,-1.39189){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5187,-8328)(9.57692,-1.91538){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5235,-8337)(9.21082,-1.53514){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5281,-8345)(8.98378,-1.49730){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5326,-8352)(8.36756,-1.39459){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5368,-8358)(10.21623,-1.70270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5409,-8364)(9.68920,-1.61487){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5448,-8369)(9.20270,-1.53378){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5485,-8374)(8.91892,-1.48649){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5521,-8378)(8.63513,-1.43919){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(5556,-8381){\line( 1, 0){ 33}}
\put(5589,-8383){\line( 1, 0){ 33}}
\put(5622,-8385){\line( 1, 0){ 31}}
\put(5653,-8387){\line( 1, 0){ 32}}
\put(5685,-8388){\line( 1, 0){ 31}}
\put(5716,-8388){\line( 1, 0){ 30}}
\put(5746,-8388){\line( 1, 0){ 33}}
\put(5779,-8387){\line( 1, 0){ 32}}
\put(5811,-8386){\line( 1, 0){ 33}}
\multiput(5844,-8384)(10.86487,1.81081){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5877,-8381)(8.39190,1.39865){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5911,-8378)(8.43243,1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5945,-8374)(8.71622,1.45270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5980,-8369)(9.20270,1.53378){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6017,-8364)(9.47115,1.89423){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6055,-8357)(9.77027,1.62838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6094,-8350)(8.38462,1.67692){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6136,-8342)(8.61538,1.72308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6179,-8333)(9.00000,1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6224,-8324)(9.17648,2.29412){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6270,-8313)(8.20513,1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6319,-8302)(8.15687,2.03922){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6368,-8290)(8.47058,2.11765){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6419,-8278)(8.31373,2.07843){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6469,-8266)(8.50980,2.12745){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6520,-8253)(8.19608,2.04902){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6569,-8240)(9.41176,2.35294){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6616,-8228)(8.84706,2.21177){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6660,-8216)(10.00000,2.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6700,-8206)(9.05883,2.26471){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6736,-8196)(10.03920,2.50980){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6766,-8188)(11.85000,3.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6790,-8181)(9.52940,2.38235){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6809,-8176)(9.72550,2.43138){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(6838,-8169){\vector( 4, 1){0}}
}%
%  METADATA <id>1096</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1074 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1084 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6866,-8214){\vector(-2,-1){1065.200}}
}%
%  METADATA <id>1091</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1076 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1073 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,0}\put(6249,-6988){\vector(-2,-1){1111.200}}
}%
%  METADATA <id>1136</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1130 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1135 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(8393,-8242)(0.00000,-295.33333){2}{\line( 0,-1){147.667}}
\put(8393,-8685){\vector( 0,-1){0}}
}%
%  METADATA <id>1138</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1131 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1130 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(8955,-7638)(-351.36591,-351.36591){2}{\line(-1,-1){152.634}}
\put(8451,-8142){\vector(-1,-1){0}}
}%
%  METADATA <id>1152</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1130 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=2 targetObjId=1132 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(8453,-8220){\line( 1, 0){  2}}
\multiput(8467,-8223)(12.94120,-3.23530){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8480,-8226)(9.03845,-1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8498,-8230)(11.53845,-2.30769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8521,-8235)(9.67950,-1.93590){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8550,-8241)(8.70588,-2.17647){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8585,-8249)(9.75962,-1.95192){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8624,-8257)(8.80770,-1.76154){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8668,-8266)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8715,-8276)(8.33333,-1.66667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8765,-8286)(8.68590,-1.73718){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8817,-8297)(8.65385,-1.73077){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8869,-8307)(8.84615,-1.76923){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8922,-8318)(8.65385,-1.73077){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8974,-8328)(8.67568,-1.44595){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9026,-8337)(8.35135,-1.39189){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9076,-8346)(9.57692,-1.91538){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9124,-8355)(9.21082,-1.53514){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9170,-8363)(8.98378,-1.49730){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9215,-8370)(8.36756,-1.39459){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9257,-8376)(10.21623,-1.70270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9298,-8382)(9.68920,-1.61487){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9337,-8387)(9.20270,-1.53378){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9374,-8392)(8.91892,-1.48649){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9410,-8396)(8.63513,-1.43919){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(9445,-8399){\line( 1, 0){ 33}}
\put(9478,-8401){\line( 1, 0){ 33}}
\put(9511,-8403){\line( 1, 0){ 31}}
\put(9542,-8405){\line( 1, 0){ 32}}
\put(9574,-8406){\line( 1, 0){ 31}}
\put(9605,-8406){\line( 1, 0){ 30}}
\put(9635,-8406){\line( 1, 0){ 33}}
\put(9668,-8405){\line( 1, 0){ 32}}
\put(9700,-8404){\line( 1, 0){ 33}}
\multiput(9733,-8402)(10.86487,1.81081){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9766,-8399)(8.39190,1.39865){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9800,-8396)(8.43243,1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9834,-8392)(8.71622,1.45270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9869,-8387)(9.20270,1.53378){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9906,-8382)(9.47115,1.89423){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9944,-8375)(9.77027,1.62838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9983,-8368)(8.38462,1.67692){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10025,-8360)(8.61538,1.72308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10068,-8351)(9.00000,1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10113,-8342)(9.17648,2.29412){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10159,-8331)(8.20513,1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10208,-8320)(8.15687,2.03922){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10257,-8308)(8.47058,2.11765){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10308,-8296)(8.31373,2.07843){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10358,-8284)(8.50980,2.12745){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10409,-8271)(8.19608,2.04902){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10458,-8258)(9.41176,2.35294){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10505,-8246)(8.84706,2.21177){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10549,-8234)(10.00000,2.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10589,-8224)(9.05883,2.26471){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10625,-8214)(10.03920,2.50980){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10655,-8206)(11.85000,3.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10679,-8199)(9.52940,2.38235){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10698,-8194)(9.72550,2.43138){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(10727,-8187){\vector( 4, 1){0}}
}%
%  METADATA <id>1153</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1132 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1142 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10755,-8232){\vector(-2,-1){1065.200}}
}%
%  METADATA <id>1154</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1134 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1131 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,0}\put(10138,-7006){\vector(-2,-1){1111.200}}
}%
%  METADATA <id>1151</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1131 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1135 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(9017,-7650){\vector(-1,-2){544.800}}
}%
%  METADATA <id>1143</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1131 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1142 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,1}\multiput(9056,-7632)(218.53286,-437.06572){3}{\line( 1,-2){ 96.534}}
\put(9590,-8699){\vector( 1,-2){0}}
}%
%  METADATA <id>1199</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1188 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1187 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(3007,-10321)(0.00000,-187.20000){3}{\line( 0,-1){ 93.600}}
\put(3007,-10789){\vector( 0,-1){0}}
}%
%  METADATA <id>1203</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1187 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1194 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(2960,-10902){\vector(-2,-1){1065.200}}
}%
%  METADATA <id>1204</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1189 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1186 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,0}\put(2343,-9676){\vector(-2,-1){1111.200}}
}%
%  METADATA <id>1206</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1186 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1194 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(1261,-10302)(218.53286,-437.06572){3}{\line( 1,-2){ 96.534}}
\put(1795,-11369){\vector( 1,-2){0}}
}%
%  METADATA <id>1201</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1186 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1188 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(1281,-10233){\vector( 1, 0){1650}}
}%
%  METADATA <id>1209</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1187 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1278,-10276){\vector( 3,-1){1658.400}}
}%
%  METADATA <id>1205</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1186 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1190 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,1}\multiput(1151,-10280)(-220.13286,-440.26572){3}{\line(-1,-2){ 96.534}}
\put(614,-11354){\vector(-1,-2){0}}
}%
%  METADATA <id>1210</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1186 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=2 targetObjId=1190 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,1}\put(1215,-10320){\line( 0,-1){  3}}
\put(1214,-10330){\line( 0,-1){ 13}}
\multiput(1213,-10343)(-1.56755,-9.40530){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1211,-10362){\line( 0,-1){ 25}}
\multiput(1209,-10387)(-1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1206,-10417)(-1.40540,-8.43240){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1202,-10451)(-1.56757,-9.40545){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1198,-10489)(-1.57433,-9.44595){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1193,-10527)(-1.57433,-9.44595){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1188,-10565)(-1.54055,-9.24330){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1182,-10602)(-1.50000,-9.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1176,-10638)(-1.37837,-8.27025){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1170,-10671)(-2.12820,-10.64100){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1164,-10703)(-2.41177,-9.64707){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1157,-10732)(-2.33333,-9.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1150,-10760)(-2.86667,-8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1142,-10786)(-2.76667,-8.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1134,-10811)(-3.17240,-7.93100){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1125,-10835)(-3.10343,-7.75858){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1115,-10858)(-3.80000,-7.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1104,-10881)(-5.00000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1094,-10901)(-5.86765,-9.77942){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1083,-10921)(-5.86765,-9.77942){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1072,-10941)(-6.61540,-9.92310){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1059,-10961)(-4.38237,-7.30394){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1046,-10983)(-4.92307,-7.38460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1031,-11005)(-5.72000,-7.62667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1014,-11028)(-6.00000,-8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(996,-11052)(-6.44000,-8.58667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(977,-11078)(-5.43903,-6.79878){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(955,-11105)(-5.78050,-7.22563){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(932,-11134)(-6.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(908,-11164)(-6.47540,-7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(882,-11195)(-5.36066,-6.43279){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(855,-11227)(-5.36066,-6.43279){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(828,-11259)(-6.57787,-7.89345){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(801,-11290)(-6.35245,-7.62294){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(775,-11320)(-5.90165,-7.08198){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(751,-11348)(-7.66667,-7.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(729,-11372)(-5.90163,-7.08196){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(711,-11393)(-7.25410,-8.70492){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(696,-11410)(-6.12500,-6.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(671,-11435){\vector(-1,-1){0}}
}%
%  METADATA <id>1249</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1240 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1239 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,1}\multiput(6914,-10328)(0.00000,-187.20000){3}{\line( 0,-1){ 93.600}}
\put(6914,-10796){\vector( 0,-1){0}}
}%
%  METADATA <id>1431</id> 
\put(6099,-2206){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1253</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1238 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1244 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(5168,-10309)(218.53286,-437.06572){3}{\line( 1,-2){ 96.534}}
\put(5702,-11376){\vector( 1,-2){0}}
}%
%  METADATA <id>1254</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1238 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1240 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(5188,-10240){\vector( 1, 0){1650}}
}%
%  METADATA <id>1255</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1239 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5185,-10283){\vector( 3,-1){1658.400}}
}%
%  METADATA <id>1288</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1281 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1280 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,1}\multiput(10803,-10331)(0.00000,-187.20000){3}{\line( 0,-1){ 93.600}}
\put(10803,-10799){\vector( 0,-1){0}}
}%
%  METADATA <id>1290</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1280 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1283 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(10756,-10912){\vector(-2,-1){1065.200}}
}%
%  METADATA <id>1293</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1282 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1281 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10221,-9713){\vector( 1,-1){528}}
}%
%  METADATA <id>1292</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1282 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1283 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,1}\multiput(10149,-9698)(-122.33499,-367.00497){5}{\line(-1,-3){ 68.260}}
\put(9591,-11371){\vector(-1,-3){0}}
}%
%  METADATA <id>1294</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1280 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,1}\multiput(10200,-9718)(231.83286,-463.66572){3}{\line( 1,-2){ 96.534}}
\put(10760,-10838){\vector( 1,-2){0}}
}%
%  METADATA <id>1323</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1315 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1314 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(2438,-12460)(375.36591,-375.36591){2}{\line( 1,-1){152.634}}
\put(2966,-12988){\vector( 1,-1){0}}
}%
%  METADATA <id>1324</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1315 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1316 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,1}\multiput(2366,-12445)(-122.33499,-367.00497){5}{\line(-1,-3){ 68.260}}
\put(1808,-14118){\vector(-1,-3){0}}
}%
%  METADATA <id>1322</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1314 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1316 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(3015,-13077){\vector(-1,-1){1097}}
}%
%  METADATA <id>1318</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1315 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1314 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,1}\multiput(2472,-12432)(379.86591,-379.86591){2}{\line( 1,-1){152.634}}
\put(3005,-12965){\vector( 1,-1){0}}
}%
%  METADATA <id>1196</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1189 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1188 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2459,-9675){\vector( 1,-1){519}}
}%
%  METADATA <id>1033</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1022 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1021 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2450,-6995){\vector( 1,-1){517.500}}
}%
%  METADATA <id>1087</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1076 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1075 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6365,-6987){\vector( 1,-1){530}}
}%
%  METADATA <id>853</id> 
%  METADATA <link srcPointIdx=0 targetObjId=862 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=861 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2457,-4593){\vector( 1,-1){523.500}}
}%
%  METADATA <id>925</id> 
%  METADATA <link srcPointIdx=0 targetObjId=914 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=913 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6361,-4592){\vector( 1,-1){521.500}}
}%
%  METADATA <id>979</id> 
%  METADATA <link srcPointIdx=0 targetObjId=968 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=967 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10257,-4630){\vector( 1,-1){525.500}}
}%
%  METADATA <id>1150</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1130 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1133 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(8469,-8181){\vector( 4, 1){2265.177}}
}%
%  METADATA <id>1145</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1134 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1133 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,0}\put(10254,-7005){\vector( 1,-1){535.500}}
}%
%  METADATA <id>1148</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1133 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1132 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(10809,-7649)(0.00000,-188.00000){3}{\line( 0,-1){ 94.000}}
\put(10809,-8119){\vector( 0,-1){0}}
}%
%  METADATA <id>1246</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1241 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1240 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(6366,-9682)(369.86591,-369.86591){2}{\line( 1,-1){152.634}}
\put(6889,-10205){\vector( 1,-1){0}}
}%
%  METADATA <id>1285</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1282 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1281 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(10255,-9685)(366.36591,-366.36591){2}{\line( 1,-1){152.634}}
\put(10774,-10204){\vector( 1,-1){0}}
}%
%  METADATA <id>1350</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1345 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1346 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(6273,-12448)(-122.33499,-367.00497){5}{\line(-1,-3){ 68.260}}
\put(5715,-14121){\vector(-1,-3){0}}
}%
%  METADATA <id>1389</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1399 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1396 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(1948,-2787){\vector( 2,-1){1330.800}}
}%
%  METADATA <id>1390</id> 
{\color[rgb]{0,0,0}\put(4905,-1620){\vector( 0,-1){1076}}
}%
%  METADATA <id>1391</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1400 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1890,-1620){\vector( 0,-1){1076}}
}%
%  METADATA <id>1392</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1401 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1400 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3330,-971){\vector(-3,-1){1419.300}}
}%
%  METADATA <id>1393</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1401 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1398 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3446,-977){\vector( 3,-1){1416.300}}
}%
%  METADATA <id>1403</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1398 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1395 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4829,-1570){\vector(-4,-1){2017.177}}
}%
%  METADATA <id>1404</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1395 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1394 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2854,-2145){\vector( 1, 0){1066}}
}%
%  METADATA <id>1405</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1395 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1399 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2731,-2185){\vector(-3,-2){786.692}}
}%
%  METADATA <id>1406</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1395 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1400 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2725,-2107){\vector(-3, 2){788.769}}
}%
%  METADATA <id>1411</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1397 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1396 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4861,-2800){\vector(-3,-1){1428.600}}
}%
%  METADATA <id>1412</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1397 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1394 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4857,-2717){\vector(-3, 2){809.539}}
}%
%  METADATA <id>1415</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1421 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1418 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6466,-2208){\vector( 4,-3){578.400}}
}%
%  METADATA <id>1416</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1419 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6431,-2214){\vector( 0,-1){458}}
}%
%  METADATA <id>1417</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1421 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1420 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6383,-2210){\vector(-1,-1){488.500}}
}%
%  METADATA <id>1428</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1408 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1414 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7989,-1410){\vector( 1,-3){222.100}}
}%
%  METADATA <id>1429</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1408 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1409 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7940,-1404){\vector(-1,-2){325}}
}%
%  METADATA <id>1430</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1408 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1413 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8031,-1378){\vector( 4,-3){866.240}}
}%
%  METADATA <id>1432</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1408 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1421 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7907,-1366){\vector(-2,-1){1467.200}}
}%
%  METADATA <id>1356</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1345 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=2 targetObjId=1346 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(6376,-12440){\line( 0,-1){  2}}
\put(6376,-12442){\line( 0,-1){  6}}
\multiput(6376,-12448)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(6377,-12458){\line( 0,-1){ 15}}
\put(6378,-12473){\line( 0,-1){ 21}}
\put(6379,-12494){\line( 0,-1){ 28}}
\put(6380,-12522){\line( 0,-1){ 33}}
\put(6381,-12555){\line( 0,-1){ 39}}
\put(6383,-12594){\line( 0,-1){ 43}}
\put(6384,-12637){\line( 0,-1){ 47}}
\put(6386,-12684){\line( 0,-1){ 49}}
\put(6387,-12733){\line( 0,-1){ 51}}
\put(6388,-12784){\line( 0,-1){ 50}}
\put(6389,-12834){\line( 0,-1){ 51}}
\put(6390,-12885){\line( 0,-1){ 49}}
\put(6390,-12934){\line( 0,-1){ 47}}
\put(6390,-12981){\line( 0,-1){ 45}}
\put(6389,-13026){\line( 0,-1){ 44}}
\put(6388,-13070){\line( 0,-1){ 40}}
\put(6386,-13110){\line( 0,-1){ 39}}
\put(6384,-13149){\line( 0,-1){ 37}}
\multiput(6381,-13186)(-1.40540,-8.43240){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6377,-13220)(-1.81983,-10.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6373,-13253)(-1.72073,-10.32440){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6368,-13284)(-1.66667,-10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6363,-13314)(-1.87180,-9.35900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6357,-13342)(-2.33333,-9.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6350,-13370)(-2.96667,-8.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6342,-13397)(-2.96667,-8.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6334,-13424)(-2.90000,-8.70000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6325,-13450)(-3.44827,-8.62067){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6315,-13476)(-3.49427,-8.73567){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6304,-13502)(-4.26667,-8.53333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6292,-13528)(-4.33333,-8.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6279,-13554)(-5.14707,-8.57844){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6264,-13580)(-5.38237,-8.97061){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6248,-13607)(-5.61763,-9.36272){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6231,-13635)(-4.38970,-7.31617){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6213,-13664)(-5.37000,-7.16000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6192,-13693)(-5.70000,-7.60000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6170,-13724)(-6.00000,-8.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6146,-13756)(-6.21000,-8.28000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6121,-13789)(-5.30400,-7.07200){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6094,-13824)(-5.60000,-7.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6066,-13859)(-5.77560,-7.21950){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6037,-13895)(-5.90164,-7.08197){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6007,-13930)(-5.77560,-7.21950){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5978,-13966)(-5.80328,-6.96394){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5948,-14000)(-5.36066,-6.43279){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5921,-14032)(-6.35245,-7.62294){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5895,-14062)(-5.67622,-6.81147){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5872,-14089)(-6.50273,-7.80328){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5852,-14112)(-8.75000,-8.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5835,-14130)(-6.35245,-7.62294){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5822,-14145)(-7.00000,-7.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(5801,-14166){\vector(-1,-1){0}}
}%
%  METADATA <id>1328</id> 
%  METADATA <link srcPointIdx=2 targetObjId=1314 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(2424,-12466){\line( 0,-1){  3}}
\multiput(2425,-12475)(2.00000,-12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2427,-12487)(1.50000,-9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2430,-12505)(1.91890,-11.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2434,-12528)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2438,-12557)(1.41893,-8.51355){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2444,-12591)(1.54055,-9.24330){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2450,-12628)(1.89423,-9.47113){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2457,-12666)(1.95192,-9.75962){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2465,-12705)(1.62837,-9.77025){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2472,-12744)(1.80770,-9.03850){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2480,-12780)(1.75000,-8.75000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2487,-12815)(2.66667,-10.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2495,-12847)(2.43137,-9.72547){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2503,-12876)(2.96667,-8.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2511,-12903)(2.66667,-8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2519,-12927)(4.17240,-10.43100){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2527,-12948)(3.82760,-9.56900){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2535,-12967)(4.30000,-8.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2544,-12984)(4.50000,-7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2553,-12999)(5.16000,-6.88000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2563,-13013)(10.00000,-12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2573,-13025)(6.50000,-6.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2586,-13038)(6.95120,-5.56096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2600,-13049)(7.86765,-4.72059){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2616,-13058)(8.40000,-4.20000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2633,-13066)(9.90000,-3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2653,-13072)(10.47060,-2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2674,-13077)(11.91890,-1.98648){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(2698,-13080){\line( 1, 0){ 27}}
\put(2725,-13082){\line( 1, 0){ 29}}
\put(2754,-13083){\line( 1, 0){ 31}}
\put(2785,-13083){\line( 1, 0){ 32}}
\put(2817,-13081){\line( 1, 0){ 33}}
\multiput(2850,-13080)(10.54053,1.75676){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(2882,-13077){\line( 1, 0){ 28}}
\multiput(2910,-13075)(8.27027,1.37838){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(2935,-13072){\vector( 1, 0){ 43}}
}%
%  METADATA <id>852</id> 
%  METADATA <link srcPointIdx=0 targetObjId=861 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=860 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,0}\put(3005,-5239){\vector( 0,-1){468}}
}%
%  METADATA <id>1440</id> 
%  METADATA <link srcPointIdx=0 targetObjId=858 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=857 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1811,-5833){\vector( 0,-1){442}}
}%
%  METADATA <id>874</id> 
%  METADATA <link srcPointIdx=0 targetObjId=856 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=861 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(672,-5769){\vector( 4, 1){2264.941}}
}%
%  METADATA <id>1442</id> 
%  METADATA <link srcPointIdx=0 targetObjId=859 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=856 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,0}\put(1171,-5224){\vector(-1,-1){507}}
}%
%  METADATA <id>876</id> 
%  METADATA <link srcPointIdx=0 targetObjId=858 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=855 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(1756,-5802){\vector(-2,-1){1078}}
}%
%  METADATA <id>1446</id> 
%  METADATA <link srcPointIdx=0 targetObjId=856 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=855 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,0}\put(597,-5833){\vector( 0,-1){441}}
}%
%  METADATA <id>1444</id> 
%  METADATA <link srcPointIdx=0 targetObjId=859 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=858 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1265,-5213){\vector( 1,-1){508}}
}%
%  METADATA <id>1448</id> 
%  METADATA <link srcPointIdx=0 targetObjId=862 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=859 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2342,-4594){\vector(-2,-1){1088.800}}
}%
%  METADATA <id>1080</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1073 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1072 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5066,-7620){\vector(-1,-1){504}}
}%
%  METADATA <id>1252</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1241 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1238 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(6250,-9683)(-459.06572,-229.53286){3}{\line(-2,-1){193.069}}
\put(5139,-10239){\vector(-2,-1){0}}
}%
%  METADATA <id>845</id> 
\put( 91,-5834){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>848</id> 
\put(1843,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>863</id> 
\put( 90,-6413){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>843</id> 
\put(1918,-5834){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [4]$}%
}}}}
%  METADATA <id>842</id> 
\put(1924,-6413){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>847</id> 
\put(3120,-5239){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>846</id> 
\put(3120,-5834){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>844</id> 
\put(666,-5239){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>908</id> 
\put(3995,-5833){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>1421</id> 
{\color[rgb]{0,0,0}\thinlines
\put(6423,-2154){\circle*{138}}
}%
%  METADATA <id>1420</id> 
{\color[rgb]{0,0,0}\put(5849,-2741){\circle*{138}}
}%
%  METADATA <id>1419</id> 
{\color[rgb]{0,0,0}\put(6430,-2741){\circle*{138}}
}%
%  METADATA <id>1418</id> 
{\color[rgb]{0,0,0}\put(7044,-2741){\circle*{138}}
}%
%  METADATA <id>1414</id> 
{\color[rgb]{0,0,0}\put(8252,-2137){\circle*{138}}
}%
%  METADATA <id>1413</id> 
{\color[rgb]{0,0,0}\put(8887,-2137){\circle*{138}}
}%
%  METADATA <id>1409</id> 
{\color[rgb]{0,0,0}\put(7657,-2137){\circle*{138}}
}%
%  METADATA <id>1408</id> 
{\color[rgb]{0,0,0}\put(7972,-1343){\circle*{138}}
}%
%  METADATA <id>1401</id> 
{\color[rgb]{0,0,0}\put(3390,-937){\circle*{138}}
}%
%  METADATA <id>1400</id> 
{\color[rgb]{0,0,0}\put(1874,-1564){\circle*{138}}
}%
%  METADATA <id>1399</id> 
{\color[rgb]{0,0,0}\put(1891,-2756){\circle*{138}}
}%
%  METADATA <id>1398</id> 
{\color[rgb]{0,0,0}\put(4897,-1564){\circle*{138}}
}%
%  METADATA <id>1397</id> 
{\color[rgb]{0,0,0}\put(4914,-2756){\circle*{138}}
}%
%  METADATA <id>1396</id> 
{\color[rgb]{0,0,0}\put(3391,-3371){\circle*{138}}
}%
%  METADATA <id>1395</id> 
{\color[rgb]{0,0,0}\put(2785,-2142){\circle*{138}}
}%
%  METADATA <id>1394</id> 
{\color[rgb]{0,0,0}\put(3989,-2142){\circle*{138}}
}%
%  METADATA <id>1366</id> 
{\color[rgb]{0,0,0}\put(10197,-12402){\circle*{138}}
}%
%  METADATA <id>1346</id> 
{\color[rgb]{0,0,0}\put(5735,-14185){\circle*{138}}
}%
%  METADATA <id>1345</id> 
{\color[rgb]{0,0,0}\put(6321,-12398){\circle*{138}}
}%
%  METADATA <id>1133</id> 
{\color[rgb]{0,0,0}\put(10795,-7581){\circle*{138}}
}%
%  METADATA <id>1316</id> 
{\color[rgb]{0,0,0}\put(1828,-14182){\circle*{138}}
}%
%  METADATA <id>1315</id> 
{\color[rgb]{0,0,0}\put(2414,-12395){\circle*{138}}
}%
%  METADATA <id>1314</id> 
{\color[rgb]{0,0,0}\put(3013,-13008){\circle*{138}}
}%
%  METADATA <id>1283</id> 
{\color[rgb]{0,0,0}\put(9611,-11435){\circle*{138}}
}%
%  METADATA <id>1282</id> 
{\color[rgb]{0,0,0}\put(10197,-9648){\circle*{138}}
}%
%  METADATA <id>1281</id> 
{\color[rgb]{0,0,0}\put(10796,-10261){\circle*{138}}
}%
%  METADATA <id>1280</id> 
{\color[rgb]{0,0,0}\put(10796,-10856){\circle*{138}}
}%
%  METADATA <id>1244</id> 
{\color[rgb]{0,0,0}\put(5722,-11432){\circle*{138}}
}%
%  METADATA <id>1241</id> 
{\color[rgb]{0,0,0}\put(6308,-9645){\circle*{138}}
}%
%  METADATA <id>1240</id> 
{\color[rgb]{0,0,0}\put(6907,-10258){\circle*{138}}
}%
%  METADATA <id>1239</id> 
{\color[rgb]{0,0,0}\put(6907,-10853){\circle*{138}}
}%
%  METADATA <id>1238</id> 
{\color[rgb]{0,0,0}\put(5121,-10258){\circle{138}}
}%
%  METADATA <id>1194</id> 
{\color[rgb]{0,0,0}\put(1815,-11425){\circle*{138}}
}%
%  METADATA <id>1190</id> 
{\color[rgb]{0,0,0}\put(605,-11425){\circle*{138}}
}%
%  METADATA <id>1189</id> 
{\color[rgb]{0,0,0}\put(2401,-9638){\circle*{138}}
}%
%  METADATA <id>1188</id> 
{\color[rgb]{0,0,0}\put(3000,-10251){\circle*{138}}
}%
%  METADATA <id>1187</id> 
{\color[rgb]{0,0,0}\put(3000,-10846){\circle*{138}}
}%
%  METADATA <id>1186</id> 
{\color[rgb]{0,0,0}\put(1214,-10251){\circle*{138}}
}%
%  METADATA <id>1142</id> 
{\color[rgb]{0,0,0}\put(9610,-8755){\circle*{138}}
}%
%  METADATA <id>1135</id> 
{\color[rgb]{0,0,0}\put(8400,-8755){\circle*{138}}
}%
%  METADATA <id>1134</id> 
{\color[rgb]{0,0,0}\put(10196,-6968){\circle*{138}}
}%
%  METADATA <id>1132</id> 
{\color[rgb]{0,0,0}\put(10795,-8176){\circle*{138}}
}%
%  METADATA <id>1131</id> 
{\color[rgb]{0,0,0}\put(9009,-7581){\circle*{138}}
}%
%  METADATA <id>1130</id> 
{\color[rgb]{0,0,0}\put(8400,-8176){\circle*{138}}
}%
%  METADATA <id>1084</id> 
{\color[rgb]{0,0,0}\put(5721,-8737){\circle*{138}}
}%
%  METADATA <id>1082</id> 
{\color[rgb]{0,0,0}\put(5721,-8158){\circle*{138}}
}%
%  METADATA <id>1077</id> 
{\color[rgb]{0,0,0}\put(4511,-8737){\circle*{138}}
}%
%  METADATA <id>1076</id> 
{\color[rgb]{0,0,0}\put(6307,-6950){\circle*{138}}
}%
%  METADATA <id>1075</id> 
{\color[rgb]{0,0,0}\put(6906,-7563){\circle*{138}}
}%
%  METADATA <id>1074</id> 
{\color[rgb]{0,0,0}\put(6906,-8158){\circle*{138}}
}%
%  METADATA <id>1073</id> 
{\color[rgb]{0,0,0}\put(5120,-7563){\circle*{138}}
}%
%  METADATA <id>1072</id> 
{\color[rgb]{0,0,0}\put(4511,-8158){\circle*{138}}
}%
%  METADATA <id>1030</id> 
{\color[rgb]{0,0,0}\put(1806,-8745){\circle*{138}}
}%
%  METADATA <id>1028</id> 
{\color[rgb]{0,0,0}\put(1806,-8166){\circle*{138}}
}%
%  METADATA <id>1023</id> 
{\color[rgb]{0,0,0}\put(596,-8745){\circle*{138}}
}%
%  METADATA <id>1022</id> 
{\color[rgb]{0,0,0}\put(2392,-6958){\circle*{138}}
}%
%  METADATA <id>1021</id> 
{\color[rgb]{0,0,0}\put(2991,-7571){\circle*{138}}
}%
%  METADATA <id>1020</id> 
{\color[rgb]{0,0,0}\put(2991,-8166){\circle*{138}}
}%
%  METADATA <id>1019</id> 
{\color[rgb]{0,0,0}\put(1205,-7571){\circle*{138}}
}%
%  METADATA <id>1018</id> 
{\color[rgb]{0,0,0}\put(596,-8166){\circle*{138}}
}%
%  METADATA <id>976</id> 
{\color[rgb]{0,0,0}\put(9613,-6380){\circle*{138}}
}%
%  METADATA <id>974</id> 
{\color[rgb]{0,0,0}\put(9613,-5801){\circle*{138}}
}%
%  METADATA <id>969</id> 
{\color[rgb]{0,0,0}\put(8403,-6380){\circle*{138}}
}%
%  METADATA <id>968</id> 
{\color[rgb]{0,0,0}\put(10199,-4593){\circle*{138}}
}%
%  METADATA <id>967</id> 
{\color[rgb]{0,0,0}\put(10798,-5206){\circle*{138}}
}%
%  METADATA <id>966</id> 
{\color[rgb]{0,0,0}\put(10798,-5801){\circle*{138}}
}%
%  METADATA <id>965</id> 
{\color[rgb]{0,0,0}\put(9012,-5206){\circle*{138}}
}%
%  METADATA <id>964</id> 
{\color[rgb]{0,0,0}\put(8403,-5801){\circle*{138}}
}%
%  METADATA <id>922</id> 
{\color[rgb]{0,0,0}\put(5717,-6342){\circle*{138}}
}%
%  METADATA <id>920</id> 
{\color[rgb]{0,0,0}\put(5717,-5763){\circle*{138}}
}%
%  METADATA <id>915</id> 
{\color[rgb]{0,0,0}\put(4507,-6342){\circle*{138}}
}%
%  METADATA <id>914</id> 
{\color[rgb]{0,0,0}\put(6303,-4555){\circle*{138}}
}%
%  METADATA <id>913</id> 
{\color[rgb]{0,0,0}\put(6902,-5168){\circle*{138}}
}%
%  METADATA <id>912</id> 
{\color[rgb]{0,0,0}\put(6902,-5763){\circle*{138}}
}%
%  METADATA <id>911</id> 
{\color[rgb]{0,0,0}\put(5116,-5168){\circle*{138}}
}%
%  METADATA <id>910</id> 
{\color[rgb]{0,0,0}\put(4507,-5763){\circle*{138}}
}%
%  METADATA <id>857</id> 
{\color[rgb]{0,0,0}\put(1813,-6343){\circle*{138}}
}%
%  METADATA <id>858</id> 
{\color[rgb]{0,0,0}\put(1813,-5764){\circle*{138}}
}%
%  METADATA <id>855</id> 
{\color[rgb]{0,0,0}\put(603,-6343){\circle*{138}}
}%
%  METADATA <id>862</id> 
{\color[rgb]{0,0,0}\put(2399,-4556){\circle*{138}}
}%
%  METADATA <id>861</id> 
{\color[rgb]{0,0,0}\put(2998,-5169){\circle*{138}}
}%
%  METADATA <id>860</id> 
{\color[rgb]{0,0,0}\put(2998,-5764){\circle*{138}}
}%
%  METADATA <id>859</id> 
{\color[rgb]{0,0,0}\put(1212,-5169){\circle*{138}}
}%
%  METADATA <id>856</id> 
{\color[rgb]{0,0,0}\put(603,-5764){\circle*{138}}
}%
\end{picture}%


==> contract.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{contract.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6468,2661)(642,-4104)
%  METADATA <id>838</id> 
\put(1530,-3427){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
%  METADATA <id>489</id> 
\put(1925,-2220){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>907</id> 
\put(2996,-2061){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}contract $v$ into $x$}%
}}}}
%  METADATA <id>832</id> 
\put(2856,-2835){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>831</id> 
\put(2857,-4027){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>822</id> 
\put(657,-2826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>816</id> 
\put(657,-1628){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>870</id> 
\put(5690,-2222){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>868</id> 
\put(4862,-2821){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>861</id> 
\put(7093,-2818){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>862</id> 
\put(7095,-1626){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>850</id> 
\put(4868,-1647){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\end{picture}%


==> contract.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6468,2661)(642,-4104)
%  METADATA <id>906</id> 
\thinlines
{\color[rgb]{0,0,0}\put(3378,-2172){\vector( 1, 0){1134}}
}%
%  METADATA <id>838</id> 
\put(1530,-3427){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
%  METADATA <id>489</id> 
\put(1925,-2220){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>907</id> 
\put(2996,-2061){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}contract $v$ into $x$}%
}}}}
%  METADATA <id>832</id> 
\put(2856,-2835){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>831</id> 
\put(2857,-4027){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>822</id> 
\put(657,-2826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>816</id> 
\put(657,-1628){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>870</id> 
\put(5690,-2222){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>868</id> 
\put(4862,-2821){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>861</id> 
\put(7093,-2818){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>909</id> 
{\color[rgb]{0,0,1}\put(1803,-2740){\oval(998,1964)}
}%
%  METADATA <id>507</id> 
%  METADATA <link srcPointIdx=0 targetObjId=516 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1740,-2172){\vector(-3,-2){780.462}}
}%
%  METADATA <id>825</id> 
%  METADATA <link srcPointIdx=0 targetObjId=817 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=516 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(966,-1610){\vector( 3,-2){771.462}}
}%
%  METADATA <id>833</id> 
%  METADATA <link srcPointIdx=0 targetObjId=835 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=839 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2669,-2812){\vector(-3,-2){801.692}}
}%
%  METADATA <id>841</id> 
%  METADATA <link srcPointIdx=0 targetObjId=839 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=834 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1845,-3423){\vector( 3,-2){806.077}}
}%
%  METADATA <id>842</id> 
%  METADATA <link srcPointIdx=0 targetObjId=516 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=839 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1802,-2209){\vector( 0,-1){1092}}
}%
%  METADATA <id>862</id> 
\put(7095,-1626){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>865</id> 
%  METADATA <link srcPointIdx=0 targetObjId=864 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=849 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6897,-1603){\vector(-2,-1){888.800}}
}%
%  METADATA <id>854</id> 
%  METADATA <link srcPointIdx=0 targetObjId=851 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=849 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5177,-1629){\vector( 2,-1){838.800}}
}%
%  METADATA <id>853</id> 
%  METADATA <link srcPointIdx=0 targetObjId=849 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5978,-2219){\vector(-3,-2){786.231}}
}%
%  METADATA <id>866</id> 
%  METADATA <link srcPointIdx=0 targetObjId=849 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=863 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6019,-2228){\vector( 2,-1){902.400}}
}%
%  METADATA <id>908</id> 
%  METADATA <link srcPointIdx=0 targetObjId=849 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=3 targetObjId=849 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6067,-2200){\line( 1, 0){  1}}
\multiput(6071,-2202)(7.93100,-3.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6079,-2205)(12.80000,-6.40000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6092,-2211)(10.00000,-4.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6112,-2219)(7.93103,-3.17241){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6136,-2228)(9.31033,-3.72413){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6164,-2239)(9.59770,-3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6193,-2250)(9.59770,-3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6222,-2261)(9.00000,-3.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6249,-2270)(8.60000,-2.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6275,-2278)(11.52940,-2.88235){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6298,-2284)(10.00000,-2.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6318,-2289)(9.00000,-1.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(6336,-2292){\line( 1, 0){ 15}}
\put(6351,-2293){\line( 1, 0){ 14}}
\multiput(6365,-2292)(12.94120,3.23530){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6378,-2289)(11.05880,2.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6389,-2286)(10.00000,6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6399,-2280)(8.90240,7.12192){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6408,-2273)(9.24590,7.70492){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6417,-2265)(6.76920,10.15380){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6424,-2255)(7.23080,10.84620){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6431,-2244)(5.60000,11.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6437,-2233)(4.30000,12.90000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6441,-2220)(4.30000,12.90000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6445,-2207)(2.32430,13.94580){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(6447,-2193){\line( 0, 1){ 14}}
\put(6448,-2179){\line( 0, 1){ 13}}
\put(6447,-2166){\line( 0, 1){ 13}}
\multiput(6446,-2153)(-3.23530,12.94120){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6443,-2140)(-3.70000,11.10000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6439,-2129)(-5.60000,11.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6433,-2118)(-6.00000,9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6427,-2109)(-8.00000,8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6419,-2101)(-8.00000,6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6411,-2095)(-10.00000,6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6401,-2089)(-12.00000,3.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6389,-2086)(-12.94120,3.23530){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(6376,-2083){\line(-1, 0){ 16}}
\put(6360,-2082){\line(-1, 0){ 18}}
\multiput(6342,-2083)(-9.89190,-1.64865){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6322,-2085)(-11.91890,-1.98648){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6298,-2088)(-8.65383,-1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6272,-2093)(-9.67950,-1.93590){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6243,-2099)(-9.96080,-2.49020){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6213,-2106)(-10.35293,-2.58823){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6182,-2114)(-9.64707,-2.41177){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6153,-2121)(-8.70587,-2.17647){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6127,-2128)(-10.47060,-2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6106,-2133)(-8.90000,-2.96667){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(6079,-2142){\vector(-3,-1){0}}
}%
%  METADATA <id>850</id> 
\put(4868,-1647){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>839</id> 
{\color[rgb]{0,0,0}\put(1801,-3370){\circle*{138}}
}%
%  METADATA <id>835</id> 
{\color[rgb]{0,0,0}\put(2719,-2765){\circle*{138}}
}%
%  METADATA <id>834</id> 
{\color[rgb]{0,0,0}\put(2736,-3957){\circle*{138}}
}%
%  METADATA <id>823</id> 
{\color[rgb]{0,0,0}\put(921,-2756){\circle*{138}}
}%
%  METADATA <id>817</id> 
{\color[rgb]{0,0,0}\put(921,-1558){\circle*{138}}
}%
%  METADATA <id>516</id> 
{\color[rgb]{0,0,0}\put(1801,-2140){\circle*{138}}
}%
%  METADATA <id>864</id> 
{\color[rgb]{0,0,0}\put(6956,-1556){\circle*{138}}
}%
%  METADATA <id>863</id> 
{\color[rgb]{0,0,0}\put(6956,-2748){\circle*{138}}
}%
%  METADATA <id>852</id> 
{\color[rgb]{0,0,0}\put(5132,-2775){\circle*{138}}
}%
%  METADATA <id>851</id> 
{\color[rgb]{0,0,0}\put(5132,-1577){\circle*{138}}
}%
%  METADATA <id>849</id> 
{\color[rgb]{0,0,0}\put(6012,-2159){\circle*{138}}
}%
\end{picture}%


==> dfs-loops-b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dfs-loops-b.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7521,3844)(886,-8177)
%  METADATA <id>848</id> 
\put(4809,-5231){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>853</id> 
\put(6586,-5226){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>859</id> 
\put(6798,-6454){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>861</id> 
\put(7782,-6464){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>857</id> 
\put(7542,-5851){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>867</id> 
\put(6178,-5851){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>855</id> 
\put(8392,-5851){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>854</id> 
\put(5389,-5851){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>808</id> 
\put(901,-6434){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>791</id> 
\put(2743,-8100){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$}%
}}}}
%  METADATA <id>761</id> 
\put(2542,-7632){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>757</id> 
\put(2549,-7051){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>753</id> 
\put(2557,-6434){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>807</id> 
\put(3745,-5839){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>811</id> 
\put(1503,-5816){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>813</id> 
\put(2637,-5238){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>749</id> 
\put(2759,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>862</id> 
\put(6286,-7134){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}}
\end{picture}%


==> dfs-loops-b.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7521,3844)(886,-8177)
%  METADATA <id>902</id> 
\thinlines
{\color[rgb]{0,0,0}\put(2477,-6325){\vector(-1, 0){0}}
\put(2477,-5165){\oval(1428,2320)[br]}
\put(3067,-5165){\oval(248,1110)[tr]}
}%
%  METADATA <id>900</id> 
{\color[rgb]{0,0,0}\put(2969,-5114){\vector( 0,-1){0}}
\put(2493,-5114){\oval(952,178)[tr]}
\put(2493,-6294){\oval(2628,2538)[tl]}
}%
%  METADATA <id>907</id> 
{\color[rgb]{0,0,0}\put(2680,-4563){\oval(534, 46)[tr]}
\put(2680,-6096){\oval(3114,3112)[tl]}
\put(1144,-6096){\oval( 42,506)[bl]}
\put(1144,-6349){\vector( 1, 0){0}}
}%
%  METADATA <id>903</id> 
{\color[rgb]{0,0,0}\put(2348,-6390){\vector( 1, 0){0}}
\put(2348,-6958){\oval(342,1136)[tl]}
\put(2347,-6958){\oval(340,1132)[bl]}
}%
%  METADATA <id>848</id> 
\put(4809,-5231){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>853</id> 
\put(6586,-5226){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>859</id> 
\put(6798,-6454){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>861</id> 
\put(7782,-6464){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>857</id> 
\put(7542,-5851){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>867</id> 
\put(6178,-5851){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>855</id> 
\put(8392,-5851){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>854</id> 
\put(5389,-5851){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>808</id> 
\put(901,-6434){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>791</id> 
\put(2743,-8100){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$}%
}}}}
%  METADATA <id>761</id> 
\put(2542,-7632){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>757</id> 
\put(2549,-7051){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>753</id> 
\put(2557,-6434){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>807</id> 
\put(3745,-5839){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>811</id> 
\put(1503,-5816){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>813</id> 
\put(2637,-5238){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>819</id> 
%  METADATA <link srcPointIdx=0 targetObjId=810 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=754 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1860,-5801){\vector( 1,-1){513}}
}%
%  METADATA <id>821</id> 
%  METADATA <link srcPointIdx=0 targetObjId=754 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2414,-6420){\vector( 0,-1){488}}
}%
%  METADATA <id>823</id> 
%  METADATA <link srcPointIdx=0 targetObjId=758 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=762 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2400,-7044){\vector( 0,-1){450}}
}%
%  METADATA <id>785</id> 
%  METADATA <link srcPointIdx=0 targetObjId=750 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=812 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3005,-4621){\vector( 0,-1){476}}
}%
%  METADATA <id>864</id> 
%  METADATA <link srcPointIdx=0 targetObjId=856 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=858 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7356,-5825){\vector(-1,-2){241.600}}
}%
%  METADATA <id>865</id> 
%  METADATA <link srcPointIdx=0 targetObjId=856 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=860 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(7451,-5819)(2.63692,-7.91077){66}{\makebox(1.6667,11.6667){\tiny.}}
\put(7622,-6333){\vector( 1,-3){0}}
}%
%  METADATA <id>869</id> 
%  METADATA <link srcPointIdx=0 targetObjId=852 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=851 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6862,-5188){\vector(-2,-1){1120}}
}%
%  METADATA <id>868</id> 
%  METADATA <link srcPointIdx=0 targetObjId=852 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=866 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6897,-5229){\vector(-3,-4){377.280}}
}%
%  METADATA <id>870</id> 
%  METADATA <link srcPointIdx=0 targetObjId=852 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=850 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6991,-5195){\vector( 3,-1){1291.500}}
}%
%  METADATA <id>863</id> 
%  METADATA <link srcPointIdx=0 targetObjId=852 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=856 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6955,-5231){\vector( 1,-1){467}}
}%
%  METADATA <id>896</id> 
%  METADATA <link srcPointIdx=1 targetObjId=762 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(3610,-5824)(-256.18137,-384.27205){5}{\line(-2,-3){119.736}}
\put(2466,-7541){\vector(-2,-3){0}}
}%
%  METADATA <id>899</id> 
%  METADATA <link srcPointIdx=0 targetObjId=762 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=809 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(2336,-7570)(-322.95530,322.95530){4}{\line(-1, 1){152.634}}
\put(1214,-6448){\vector(-1, 1){0}}
}%
%  METADATA <id>803</id> 
%  METADATA <link srcPointIdx=0 targetObjId=812 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=806 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3039,-5226){\vector( 4,-3){586.560}}
}%
%  METADATA <id>817</id> 
%  METADATA <link srcPointIdx=0 targetObjId=810 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=809 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1752,-5798){\vector(-1,-1){498.500}}
}%
%  METADATA <id>805</id> 
%  METADATA <link srcPointIdx=0 targetObjId=812 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=810 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2965,-5214){\vector(-3,-1){1180.800}}
}%
%  METADATA <id>909</id> 
%  METADATA <link srcPointIdx=1 targetObjId=810 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(3553,-5761)(-90.70270,0.00000){19}{\line(-1, 0){ 45.351}}
\put(1875,-5761){\vector(-1, 0){0}}
}%
%  METADATA <id>898</id> 
%  METADATA <link srcPointIdx=0 targetObjId=806 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=809 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(3575,-5812)(-416.18813,-104.04703){6}{\line(-4,-1){209.412}}
\put(1285,-6385){\vector(-4,-1){0}}
}%
%  METADATA <id>749</id> 
\put(2759,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>862</id> 
\put(6286,-7134){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}}
%  METADATA <id>852</id> 
{\color[rgb]{0,0,0}\put(6928,-5167){\circle*{138}}
}%
%  METADATA <id>860</id> 
{\color[rgb]{0,0,0}\put(7645,-6395){\circle*{138}}
}%
%  METADATA <id>858</id> 
{\color[rgb]{0,0,0}\put(7111,-6383){\circle*{138}}
}%
%  METADATA <id>856</id> 
{\color[rgb]{0,0,0}\put(7401,-5781){\circle*{138}}
}%
%  METADATA <id>866</id> 
{\color[rgb]{0,0,0}\put(6485,-5781){\circle*{138}}
}%
%  METADATA <id>851</id> 
{\color[rgb]{0,0,0}\put(5714,-5781){\circle*{138}}
}%
%  METADATA <id>850</id> 
{\color[rgb]{0,0,0}\put(8264,-5781){\circle*{138}}
}%
%  METADATA <id>809</id> 
{\color[rgb]{0,0,0}\put(1208,-6364){\circle*{138}}
}%
%  METADATA <id>762</id> 
{\color[rgb]{0,0,0}\put(2405,-7563){\circle*{138}}
}%
%  METADATA <id>758</id> 
{\color[rgb]{0,0,0}\put(2405,-6975){\circle*{138}}
}%
%  METADATA <id>754</id> 
{\color[rgb]{0,0,0}\put(2416,-6364){\circle*{138}}
}%
%  METADATA <id>812</id> 
{\color[rgb]{0,0,0}\put(3014,-5165){\circle*{138}}
}%
%  METADATA <id>810</id> 
{\color[rgb]{0,0,0}\put(1807,-5757){\circle*{138}}
}%
%  METADATA <id>806</id> 
{\color[rgb]{0,0,0}\put(3617,-5757){\circle*{138}}
}%
%  METADATA <id>750</id> 
{\color[rgb]{0,0,0}\put(3014,-4553){\circle*{138}}
}%
%  METADATA <id>849</id> 
{\color[rgb]{0,0,0}\put(5115,-5168){\circle*{138}}
}%
\end{picture}%


==> dominator-tree-b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dominator-tree-b.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7967,3297)(602,-7666)
%  METADATA <id>808</id> 
\put(6586,-6072){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>813</id> 
\put(5278,-5826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>757</id> 
\put(8359,-6649){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>761</id> 
\put(7469,-6034){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>807</id> 
\put(5970,-6649){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>811</id> 
\put(5062,-6649){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>791</id> 
\put(7023,-7589){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>749</id> 
\put(6885,-4926){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>485</id> 
\put(3158,-5822){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>490</id> 
\put(2287,-7589){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>489</id> 
\put(2159,-4552){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>488</id> 
\put(617,-5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>487</id> 
\put(617,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>486</id> 
\put(1507,-5822){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>484</id> 
\put(4019,-5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>753</id> 
\put(8554,-5851){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>482</id> 
\put(2154,-7132){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>483</id> 
\put(4020,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\end{picture}%


==> dominator-tree-b.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7967,3297)(602,-7666)
%  METADATA <id>497</id> 
%  METADATA <link srcPointIdx=0 targetObjId=511 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(2350,-6926){\vector(-3, 4){1331.160}}
}%
%  METADATA <id>808</id> 
\put(6586,-6072){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>813</id> 
\put(5278,-5826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>757</id> 
\put(8359,-6649){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>761</id> 
\put(7469,-6034){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>807</id> 
\put(5970,-6649){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>811</id> 
\put(5062,-6649){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>791</id> 
\put(7023,-7589){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>749</id> 
\put(6885,-4926){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>485</id> 
\put(3158,-5822){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>490</id> 
\put(2287,-7589){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>489</id> 
\put(2159,-4552){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>488</id> 
\put(617,-5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>487</id> 
\put(617,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>486</id> 
\put(1507,-5822){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>484</id> 
\put(4019,-5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>491</id> 
%  METADATA <link srcPointIdx=0 targetObjId=514 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=511 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(949,-6397){\vector( 2,-1){1330.800}}
}%
%  METADATA <id>505</id> 
{\color[rgb]{0,0,0}\put(3906,-5230){\vector( 0,-1){1076}}
}%
%  METADATA <id>506</id> 
%  METADATA <link srcPointIdx=0 targetObjId=515 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(891,-5230){\vector( 0,-1){1076}}
}%
%  METADATA <id>507</id> 
%  METADATA <link srcPointIdx=0 targetObjId=516 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=515 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2331,-4581){\vector(-3,-1){1419.300}}
}%
%  METADATA <id>508</id> 
%  METADATA <link srcPointIdx=0 targetObjId=516 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=513 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2447,-4587){\vector( 3,-1){1416.300}}
}%
%  METADATA <id>495</id> 
%  METADATA <link srcPointIdx=0 targetObjId=513 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=510 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3830,-5180){\vector(-4,-1){2017.177}}
}%
%  METADATA <id>492</id> 
%  METADATA <link srcPointIdx=0 targetObjId=510 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=509 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1855,-5755){\vector( 1, 0){1066}}
}%
%  METADATA <id>504</id> 
%  METADATA <link srcPointIdx=0 targetObjId=512 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=511 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3862,-6410){\vector(-3,-1){1428.600}}
}%
%  METADATA <id>499</id> 
%  METADATA <link srcPointIdx=0 targetObjId=509 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=513 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3034,-5699){\vector( 3, 2){786.692}}
}%
%  METADATA <id>496</id> 
%  METADATA <link srcPointIdx=0 targetObjId=512 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=509 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3858,-6327){\vector(-3, 2){809.539}}
}%
%  METADATA <id>805</id> 
%  METADATA <link srcPointIdx=0 targetObjId=812 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=810 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5562,-5830){\vector(-1,-1){440}}
}%
%  METADATA <id>493</id> 
%  METADATA <link srcPointIdx=0 targetObjId=510 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=515 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1726,-5717){\vector(-3, 2){785.308}}
}%
%  METADATA <id>753</id> 
\put(8554,-5851){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>815</id> 
%  METADATA <link srcPointIdx=0 targetObjId=511 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=509 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2398,-6912){\vector( 1, 2){551.400}}
}%
%  METADATA <id>803</id> 
%  METADATA <link srcPointIdx=0 targetObjId=812 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=806 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5645,-5828){\vector( 3,-4){352.680}}
}%
%  METADATA <id>785</id> 
%  METADATA <link srcPointIdx=0 targetObjId=750 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=812 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7066,-4986){\vector(-2,-1){1428.800}}
}%
%  METADATA <id>782</id> 
%  METADATA <link srcPointIdx=0 targetObjId=754 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=758 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8404,-5835){\vector( 0,-1){471}}
}%
%  METADATA <id>780</id> 
%  METADATA <link srcPointIdx=0 targetObjId=750 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=754 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7190,-4998){\vector( 2,-1){1271.200}}
}%
%  METADATA <id>784</id> 
%  METADATA <link srcPointIdx=0 targetObjId=750 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=762 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7165,-5023){\vector( 1,-2){345.200}}
}%
%  METADATA <id>804</id> 
%  METADATA <link srcPointIdx=0 targetObjId=750 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=809 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7097,-5023){\vector(-2,-3){443.846}}
}%
%  METADATA <id>817</id> 
%  METADATA <link srcPointIdx=0 targetObjId=516 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=509 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2399,-4616){\vector( 1,-2){542.400}}
}%
%  METADATA <id>819</id> 
%  METADATA <link srcPointIdx=0 targetObjId=512 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=510 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3846,-6373){\vector(-4, 1){2031.059}}
}%
%  METADATA <id>482</id> 
\put(2154,-7132){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>483</id> 
\put(4020,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>809</id> 
{\color[rgb]{0,0,0}\put(6647,-5767){\circle*{138}}
}%
%  METADATA <id>812</id> 
{\color[rgb]{0,0,0}\put(5602,-5767){\circle*{138}}
}%
%  METADATA <id>810</id> 
{\color[rgb]{0,0,0}\put(5123,-6359){\circle*{138}}
}%
%  METADATA <id>806</id> 
{\color[rgb]{0,0,0}\put(6028,-6359){\circle*{138}}
}%
%  METADATA <id>758</id> 
{\color[rgb]{0,0,0}\put(8413,-6375){\circle*{138}}
}%
%  METADATA <id>754</id> 
{\color[rgb]{0,0,0}\put(8413,-5767){\circle*{138}}
}%
%  METADATA <id>762</id> 
{\color[rgb]{0,0,0}\put(7540,-5767){\circle*{138}}
}%
%  METADATA <id>750</id> 
{\color[rgb]{0,0,0}\put(7131,-4963){\circle*{138}}
}%
%  METADATA <id>516</id> 
{\color[rgb]{0,0,0}\put(2391,-4547){\circle*{138}}
}%
%  METADATA <id>515</id> 
{\color[rgb]{0,0,0}\put(875,-5174){\circle*{138}}
}%
%  METADATA <id>514</id> 
{\color[rgb]{0,0,0}\put(892,-6366){\circle*{138}}
}%
%  METADATA <id>513</id> 
{\color[rgb]{0,0,0}\put(3898,-5174){\circle*{138}}
}%
%  METADATA <id>512</id> 
{\color[rgb]{0,0,0}\put(3915,-6366){\circle*{138}}
}%
%  METADATA <id>511</id> 
{\color[rgb]{0,0,0}\put(2392,-6981){\circle*{138}}
}%
%  METADATA <id>510</id> 
{\color[rgb]{0,0,0}\put(1786,-5752){\circle*{138}}
}%
%  METADATA <id>509</id> 
{\color[rgb]{0,0,0}\put(2990,-5752){\circle*{138}}
}%
\end{picture}%


==> general-example-b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{general-example-b.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10505,12790)(598,-16027)
%  METADATA <id>1354</id> 
\put(8989,-14148){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{same}(b) = \{ b, d, a, g\}$}%
}}}}
%  METADATA <id>1353</id> 
\put(4746,-14148){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{same}(b) = \{ b, d \}$}%
}}}}
%  METADATA <id>1350</id> 
\put(1766,-14148){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(c)=b$}%
}}}}
%  METADATA <id>1351</id> 
\put(10161,-9950){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(f)=b$}%
}}}}
%  METADATA <id>1348</id> 
\put(1779,-11048){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{same}(a) = \{ a, g \}$}%
}}}}
%  METADATA <id>1346</id> 
\put(9427,-6700){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(e)=a$}%
}}}}
%  METADATA <id>1344</id> 
\put(6750,-14832){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1335</id> 
\put(2307,-15447){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1334</id> 
\put(3171,-14838){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1309</id> 
\put(9716,-13799){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>1307</id> 
\put(9501,-12451){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1306</id> 
\put(10365,-11842){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1273</id> 
\put(6117,-13790){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>1271</id> 
\put(5947,-12442){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1270</id> 
\put(6766,-11833){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1265</id> 
\put(4213,-13641){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1226</id> 
\put(2524,-13799){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>1223</id> 
\put(2354,-12451){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1222</id> 
\put(3173,-11842){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1214</id> 
\put(620,-13650){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1209</id> 
\put(1306,-13053){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [6]$}%
}}}}
%  METADATA <id>1180</id> 
\put(9717,-9592){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>1177</id> 
\put(9547,-8244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1176</id> 
\put(10393,-7635){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1168</id> 
\put(7813,-9443){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1164</id> 
\put(10937,-8848){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [5]$}%
}}}}
%  METADATA <id>1163</id> 
\put(8499,-8846){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [6]$}%
}}}}
%  METADATA <id>1117</id> 
\put(6121,-9585){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>1134</id> 
\put(5951,-8237){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1133</id> 
\put(6797,-7628){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1122</id> 
\put(4217,-9436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1115</id> 
\put(7341,-8841){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [5]$}%
}}}}
%  METADATA <id>1114</id> 
\put(4903,-8839){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [6]$}%
}}}}
%  METADATA <id>1079</id> 
\put(2354,-8246){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1078</id> 
\put(3200,-7637){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1067</id> 
\put(620,-9445){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1062</id> 
\put(2541,-10643){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1058</id> 
\put(2556,-9445){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>1056</id> 
\put(3744,-8850){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [5]$}%
}}}}
%  METADATA <id>1055</id> 
\put(1306,-8848){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [6]$}%
}}}}
%  METADATA <id>1019</id> 
\put(9547,-4040){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1018</id> 
\put(10393,-3431){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1007</id> 
\put(7813,-5239){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1002</id> 
\put(9734,-6437){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1000</id> 
\put(9741,-5863){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [2]$}%
}}}}
%  METADATA <id>998</id> 
\put(9749,-5239){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>996</id> 
\put(10937,-4644){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [5]$}%
}}}}
%  METADATA <id>995</id> 
\put(8499,-4642){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [6]$}%
}}}}
%  METADATA <id>961</id> 
\put(5953,-4029){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>960</id> 
\put(6817,-3420){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>949</id> 
\put(4219,-5228){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>944</id> 
\put(6140,-6426){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>942</id> 
\put(6147,-5852){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [2]$}%
}}}}
%  METADATA <id>940</id> 
\put(6155,-5228){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>938</id> 
\put(7343,-4633){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [5]$}%
}}}}
%  METADATA <id>937</id> 
\put(4905,-4631){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [6]$}%
}}}}
%  METADATA <id>813</id> 
\put(2347,-4037){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>749</id> 
\put(3179,-3428){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>811</id> 
\put(1299,-4639){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [6]$}%
}}}}
%  METADATA <id>807</id> 
\put(3737,-4641){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [5]$}%
}}}}
%  METADATA <id>753</id> 
\put(2549,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>757</id> 
\put(2541,-5860){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [2]$}%
}}}}
%  METADATA <id>761</id> 
\put(2534,-6434){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>808</id> 
\put(613,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1355</id> 
\put(1787,-15961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(b) = d(d) = d(a) = d(g) = s$}%
}}}}
\end{picture}%


==> general-example-b.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10505,12790)(598,-16027)
%  METADATA <id>902</id> 
\thinlines
{\color[rgb]{0,0,0}\put(2469,-5127){\vector(-1, 0){0}}
\put(2469,-3967){\oval(1428,2320)[br]}
\put(3059,-3967){\oval(248,1110)[tr]}
}%
%  METADATA <id>903</id> 
{\color[rgb]{0,0,0}\put(2329,-5181){\vector( 1, 0){0}}
\put(2329,-5756){\oval(340,1150)[tl]}
\put(2329,-5756){\oval(340,1148)[bl]}
}%
%  METADATA <id>900</id> 
{\color[rgb]{0,0,0}\put(2961,-3916){\vector( 0,-1){0}}
\put(2310,-3916){\oval(1302,400)[tr]}
\put(2310,-4876){\oval(2320,2320)[tl]}
\put(1171,-4876){\oval( 42,440)[bl]}
}%
%  METADATA <id>956</id> 
{\color[rgb]{0,0,0}\put(6075,-5119){\vector(-1, 0){0}}
\put(6075,-3959){\oval(1428,2320)[br]}
\put(6665,-3959){\oval(248,1110)[tr]}
}%
%  METADATA <id>957</id> 
{\color[rgb]{0,0,0}\put(5935,-5173){\vector( 1, 0){0}}
\put(5935,-5748){\oval(340,1150)[tl]}
\put(5935,-5748){\oval(340,1148)[bl]}
}%
%  METADATA <id>959</id> 
{\color[rgb]{0,0,0}\put(6567,-3908){\vector( 0,-1){0}}
\put(5916,-3908){\oval(1302,400)[tr]}
\put(5916,-4868){\oval(2320,2320)[tl]}
\put(4777,-4868){\oval( 42,440)[bl]}
}%
%  METADATA <id>1014</id> 
{\color[rgb]{0,0,0}\put(9669,-5130){\vector(-1, 0){0}}
\put(9669,-3970){\oval(1428,2320)[br]}
\put(10259,-3970){\oval(248,1110)[tr]}
}%
%  METADATA <id>1015</id> 
{\color[rgb]{0,0,0}\put(9529,-5184){\vector( 1, 0){0}}
\put(9529,-5759){\oval(340,1150)[tl]}
\put(9529,-5759){\oval(340,1148)[bl]}
}%
%  METADATA <id>1017</id> 
{\color[rgb]{0,0,0}\put(10161,-3919){\vector( 0,-1){0}}
\put(9510,-3919){\oval(1302,400)[tr]}
\put(9510,-4879){\oval(2320,2320)[tl]}
\put(8371,-4879){\oval( 42,440)[bl]}
}%
%  METADATA <id>1074</id> 
{\color[rgb]{0,0,0}\put(2476,-9336){\vector(-1, 0){0}}
\put(2476,-8176){\oval(1428,2320)[br]}
\put(3066,-8176){\oval(248,1110)[tr]}
}%
%  METADATA <id>1075</id> 
{\color[rgb]{0,0,0}\put(2336,-9390){\vector( 1, 0){0}}
\put(2336,-9965){\oval(340,1150)[tl]}
\put(2336,-9965){\oval(340,1148)[bl]}
}%
%  METADATA <id>1077</id> 
{\color[rgb]{0,0,0}\put(2968,-8125){\vector( 0,-1){0}}
\put(2317,-8125){\oval(1302,400)[tr]}
\put(2317,-9085){\oval(2320,2320)[tl]}
\put(1178,-9085){\oval( 42,440)[bl]}
}%
%  METADATA <id>1129</id> 
{\color[rgb]{0,0,0}\put(6073,-9327){\vector(-1, 0){0}}
\put(6073,-8167){\oval(1428,2320)[br]}
\put(6663,-8167){\oval(248,1110)[tr]}
}%
%  METADATA <id>1132</id> 
{\color[rgb]{0,0,0}\put(6565,-8116){\vector( 0,-1){0}}
\put(5914,-8116){\oval(1302,400)[tr]}
\put(5914,-9076){\oval(2320,2320)[tl]}
\put(4775,-9076){\oval( 42,440)[bl]}
}%
%  METADATA <id>1173</id> 
{\color[rgb]{0,0,0}\put(9669,-9334){\vector(-1, 0){0}}
\put(9669,-8174){\oval(1428,2320)[br]}
\put(10259,-8174){\oval(248,1110)[tr]}
}%
%  METADATA <id>1175</id> 
{\color[rgb]{0,0,0}\put(10161,-8123){\vector( 0,-1){0}}
\put(9510,-8123){\oval(1302,400)[tr]}
\put(9510,-9083){\oval(2320,2320)[tl]}
\put(8371,-9083){\oval( 42,440)[bl]}
}%
%  METADATA <id>1219</id> 
{\color[rgb]{0,0,0}\put(2476,-13541){\vector(-1, 0){0}}
\put(2476,-12381){\oval(1428,2320)[br]}
\put(3066,-12381){\oval(248,1110)[tr]}
}%
%  METADATA <id>1221</id> 
{\color[rgb]{0,0,0}\put(2968,-12330){\vector( 0,-1){0}}
\put(2317,-12330){\oval(1302,400)[tr]}
\put(2317,-13290){\oval(2320,2320)[tl]}
\put(1178,-13290){\oval( 42,440)[bl]}
}%
%  METADATA <id>1268</id> 
{\color[rgb]{0,0,0}\put(6069,-13532){\vector(-1, 0){0}}
\put(6069,-12372){\oval(1428,2320)[br]}
\put(6659,-12372){\oval(248,1110)[tr]}
}%
%  METADATA <id>1276</id> 
{\color[rgb]{0,0,0}\put(6561,-12321){\vector( 0,-1){0}}
\put(5910,-12321){\oval(1302,400)[tr]}
\put(5910,-13281){\oval(2320,2320)[tl]}
\put(4771,-13281){\oval( 42,440)[bl]}
}%
%  METADATA <id>1305</id> 
{\color[rgb]{0,0,0}\put(9668,-13541){\vector(-1, 0){0}}
\put(9668,-12381){\oval(1428,2320)[br]}
\put(10258,-12381){\oval(248,1110)[tr]}
}%
%  METADATA <id>1312</id> 
{\color[rgb]{0,0,0}\put(10122,-12394){\vector( 1, 0){0}}
\put(10122,-13302){\oval(1254,1816)[tl]}
\put(9540,-13302){\oval( 90,588)[bl]}
}%
%  METADATA <id>1333</id> 
{\color[rgb]{0,0,1}\put(3075,-15332){\vector(-1, 0){0}}
\put(3075,-15069){\oval(160,526)[br]}
\put(3075,-15069){\oval(160,526)[tr]}
}%
%  METADATA <id>1358</id> 
{\color[rgb]{0,0,0}\put(6041,-3349){\oval(1002,188)[tr]}
\put(6041,-4640){\oval(2770,2770)[tl]}
\put(4743,-4640){\oval(174,964)[bl]}
\put(4743,-5122){\vector( 1, 0){0}}
}%
%  METADATA <id>1361</id> 
{\color[rgb]{0,0,0}\put(6043,-7547){\oval(1002,188)[tr]}
\put(6043,-8838){\oval(2770,2770)[tl]}
\put(4745,-8838){\oval(174,964)[bl]}
\put(4745,-9320){\vector( 1, 0){0}}
}%
%  METADATA <id>1364</id> 
{\color[rgb]{0,0,0}\put(6043,-11772){\oval(1002,188)[tr]}
\put(6043,-13063){\oval(2770,2770)[tl]}
\put(4745,-13063){\oval(174,964)[bl]}
\put(4745,-13545){\vector( 1, 0){0}}
}%
%  METADATA <id>1356</id> 
{\color[rgb]{0,0,0}\put(2433,-3352){\oval(1004,188)[tr]}
\put(2433,-4639){\oval(2762,2762)[tl]}
\put(1142,-4639){\oval(180,982)[bl]}
\put(1142,-5130){\vector( 1, 0){0}}
}%
%  METADATA <id>1367</id> 
{\color[rgb]{0,0,0}\put(9603,-3359){\oval(1062,214)[tr]}
\put(9603,-4620){\oval(2736,2736)[tl]}
\put(8331,-4620){\oval(192,1010)[bl]}
\put(8331,-5125){\vector( 1, 0){0}}
}%
%  METADATA <id>1360</id> 
{\color[rgb]{0,0,0}\put(2409,-7557){\oval(1044,206)[tr]}
\put(2409,-8824){\oval(2740,2740)[tl]}
\put(1137,-8824){\oval(196,1016)[bl]}
\put(1137,-9332){\vector( 1, 0){0}}
}%
%  METADATA <id>1362</id> 
{\color[rgb]{0,0,0}\put(9611,-7548){\oval(1066,214)[tr]}
\put(9611,-8829){\oval(2774,2776)[tl]}
\put(8322,-8829){\oval(196,1024)[bl]}
\put(8322,-9341){\vector( 1, 0){0}}
}%
%  METADATA <id>1363</id> 
{\color[rgb]{0,0,0}\put(2417,-11783){\oval(1028,200)[tr]}
\put(2417,-13050){\oval(2734,2734)[tl]}
\put(1137,-13050){\oval(174,960)[bl]}
\put(1137,-13530){\vector( 1, 0){0}}
}%
%  METADATA <id>1365</id> 
{\color[rgb]{0,0,0}\put(10134,-12041){\oval(210,534)[tl]}
\put(10163,-12041){\oval(268,592)[bl]}
\put(10163,-12337){\vector( 1, 0){0}}
}%
%  METADATA <id>1369</id> 
{\color[rgb]{0,0,1}\put(2952,-15069){\oval(160,526)[tl]}
\put(2952,-15069){\oval(160,526)[bl]}
\put(2952,-15332){\vector( 1, 0){0}}
}%
%  METADATA <id>1377</id> 
{\color[rgb]{0,0,1}\put(1880,-12971){\vector(-1, 0){0}}
\put(1880,-12431){\oval(2252,1080)[br]}
}%
%  METADATA <id>1354</id> 
\put(8989,-14148){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{same}(b) = \{ b, d, a, g\}$}%
}}}}
%  METADATA <id>1353</id> 
\put(4746,-14148){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{same}(b) = \{ b, d \}$}%
}}}}
%  METADATA <id>1350</id> 
\put(1766,-14148){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(c)=b$}%
}}}}
%  METADATA <id>1351</id> 
\put(10161,-9950){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(f)=b$}%
}}}}
%  METADATA <id>1348</id> 
\put(1779,-11048){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{same}(a) = \{ a, g \}$}%
}}}}
%  METADATA <id>1346</id> 
\put(9427,-6700){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(e)=a$}%
}}}}
%  METADATA <id>1344</id> 
\put(6750,-14832){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1335</id> 
\put(2307,-15447){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1334</id> 
\put(3171,-14838){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1309</id> 
\put(9716,-13799){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>1307</id> 
\put(9501,-12451){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1306</id> 
\put(10365,-11842){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1273</id> 
\put(6117,-13790){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>1271</id> 
\put(5947,-12442){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1270</id> 
\put(6766,-11833){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1265</id> 
\put(4213,-13641){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1226</id> 
\put(2524,-13799){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>1223</id> 
\put(2354,-12451){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1222</id> 
\put(3173,-11842){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1214</id> 
\put(620,-13650){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1209</id> 
\put(1306,-13053){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [6]$}%
}}}}
%  METADATA <id>1180</id> 
\put(9717,-9592){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>1177</id> 
\put(9547,-8244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1176</id> 
\put(10393,-7635){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1020</id> 
{\color[rgb]{0,0,1}\put(9600,-5445){\oval(768,1132)}
}%
%  METADATA <id>1168</id> 
\put(7813,-9443){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1164</id> 
\put(10937,-8848){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [5]$}%
}}}}
%  METADATA <id>1163</id> 
\put(8499,-8846){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [6]$}%
}}}}
%  METADATA <id>1117</id> 
\put(6121,-9585){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>1134</id> 
\put(5951,-8237){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1133</id> 
\put(6797,-7628){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1122</id> 
\put(4217,-9436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1082</id> 
{\color[rgb]{0,0,1}\put(2403,-9925){\oval(902,1898)}
}%
%  METADATA <id>1115</id> 
\put(7341,-8841){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [5]$}%
}}}}
%  METADATA <id>1114</id> 
\put(4903,-8839){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [6]$}%
}}}}
%  METADATA <id>1079</id> 
\put(2354,-8246){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1078</id> 
\put(3200,-7637){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1067</id> 
\put(620,-9445){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1062</id> 
\put(2541,-10643){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1058</id> 
\put(2556,-9445){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>1056</id> 
\put(3744,-8850){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [5]$}%
}}}}
%  METADATA <id>1055</id> 
\put(1306,-8848){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [6]$}%
}}}}
%  METADATA <id>1019</id> 
\put(9547,-4040){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1018</id> 
\put(10393,-3431){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>1007</id> 
\put(7813,-5239){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1181</id> 
{\color[rgb]{0,0,1}\put(10489,-8432){\oval(1518,794)}
}%
%  METADATA <id>1002</id> 
\put(9734,-6437){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1000</id> 
\put(9741,-5863){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [2]$}%
}}}}
%  METADATA <id>998</id> 
\put(9749,-5239){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>996</id> 
\put(10937,-4644){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [5]$}%
}}}}
%  METADATA <id>995</id> 
\put(8499,-4642){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [6]$}%
}}}}
%  METADATA <id>1237</id> 
{\color[rgb]{0,0,1}\put(2356,-12649){\oval(1616,958)}
}%
%  METADATA <id>961</id> 
\put(5953,-4029){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>960</id> 
\put(6817,-3420){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>949</id> 
\put(4219,-5228){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>944</id> 
\put(6140,-6426){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>1281</id> 
{\color[rgb]{0,0,1}\put(5619,-12907){\oval(2592,1062)}
}%
%  METADATA <id>942</id> 
\put(6147,-5852){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [2]$}%
}}}}
%  METADATA <id>940</id> 
\put(6155,-5228){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>938</id> 
\put(7343,-4633){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [5]$}%
}}}}
%  METADATA <id>1316</id> 
{\color[rgb]{0,0,1}\put(9878,-12966){\oval(1802,794)}
}%
%  METADATA <id>937</id> 
\put(4905,-4631){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [6]$}%
}}}}
%  METADATA <id>813</id> 
\put(2347,-4037){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>1341</id> 
{\color[rgb]{0,0,1}\put(3000,-15071){\oval(550,1086)}
}%
%  METADATA <id>749</id> 
\put(3179,-3428){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [8]$}%
}}}}
%  METADATA <id>819</id> 
%  METADATA <link srcPointIdx=0 targetObjId=810 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=754 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,0}\put(1852,-4603){\vector( 1,-1){513}}
}%
%  METADATA <id>821</id> 
%  METADATA <link srcPointIdx=0 targetObjId=754 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2406,-5222){\vector( 0,-1){488}}
}%
%  METADATA <id>823</id> 
%  METADATA <link srcPointIdx=0 targetObjId=758 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=762 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2392,-5846){\vector( 0,-1){450}}
}%
%  METADATA <id>785</id> 
%  METADATA <link srcPointIdx=0 targetObjId=750 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=812 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2997,-3423){\vector( 0,-1){476}}
}%
%  METADATA <id>896</id> 
%  METADATA <link srcPointIdx=1 targetObjId=762 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(3602,-4626){\vector(-2,-3){1144.461}}
}%
%  METADATA <id>899</id> 
%  METADATA <link srcPointIdx=0 targetObjId=762 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=809 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2328,-6372){\vector(-1, 1){1121.500}}
}%
%  METADATA <id>803</id> 
%  METADATA <link srcPointIdx=0 targetObjId=812 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=806 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,0}\put(3031,-4028){\vector( 4,-3){586.560}}
}%
%  METADATA <id>817</id> 
%  METADATA <link srcPointIdx=0 targetObjId=810 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=809 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1744,-4600){\vector(-1,-1){498.500}}
}%
%  METADATA <id>945</id> 
%  METADATA <link srcPointIdx=0 targetObjId=935 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=939 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5458,-4595){\vector( 1,-1){513}}
}%
%  METADATA <id>946</id> 
%  METADATA <link srcPointIdx=0 targetObjId=939 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6012,-5214){\vector( 0,-1){488}}
}%
%  METADATA <id>947</id> 
%  METADATA <link srcPointIdx=0 targetObjId=941 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=943 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(5998,-5838)(0.00000,-180.00000){3}{\line( 0,-1){ 90.000}}
\put(5998,-6288){\vector( 0,-1){0}}
}%
%  METADATA <id>951</id> 
%  METADATA <link srcPointIdx=0 targetObjId=933 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=936 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6603,-3415){\vector( 0,-1){476}}
}%
%  METADATA <id>952</id> 
%  METADATA <link srcPointIdx=1 targetObjId=943 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(7208,-4618){\vector(-2,-3){1144.461}}
}%
%  METADATA <id>954</id> 
%  METADATA <link srcPointIdx=0 targetObjId=943 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=948 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5934,-6364){\vector(-1, 1){1121.500}}
}%
%  METADATA <id>955</id> 
%  METADATA <link srcPointIdx=0 targetObjId=936 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=934 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,0}\put(6637,-4020){\vector( 4,-3){586.560}}
}%
%  METADATA <id>958</id> 
%  METADATA <link srcPointIdx=0 targetObjId=935 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=948 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5350,-4592){\vector(-1,-1){498.500}}
}%
%  METADATA <id>1003</id> 
%  METADATA <link srcPointIdx=0 targetObjId=993 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=997 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9052,-4606){\vector( 1,-1){513}}
}%
%  METADATA <id>1004</id> 
%  METADATA <link srcPointIdx=0 targetObjId=997 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(9606,-5225)(0.00000,-195.20000){3}{\line( 0,-1){ 97.600}}
\put(9606,-5713){\vector( 0,-1){0}}
}%
%  METADATA <id>1005</id> 
%  METADATA <link srcPointIdx=0 targetObjId=999 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1001 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(9592,-5849)(0.00000,-180.00000){3}{\line( 0,-1){ 90.000}}
\put(9592,-6299){\vector( 0,-1){0}}
}%
%  METADATA <id>1008</id> 
%  METADATA <link srcPointIdx=0 targetObjId=994 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=993 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10148,-4033){\vector(-3,-1){1168.500}}
}%
%  METADATA <id>1009</id> 
%  METADATA <link srcPointIdx=0 targetObjId=991 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=994 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10197,-3426){\vector( 0,-1){476}}
}%
%  METADATA <id>1010</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1001 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(10802,-4629){\vector(-2,-3){1144.461}}
}%
%  METADATA <id>1012</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1001 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1006 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9528,-6375){\vector(-1, 1){1121.500}}
}%
%  METADATA <id>1013</id> 
%  METADATA <link srcPointIdx=0 targetObjId=994 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=992 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,0}\put(10231,-4031){\vector( 4,-3){586.560}}
}%
%  METADATA <id>1016</id> 
%  METADATA <link srcPointIdx=0 targetObjId=993 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1006 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8944,-4603){\vector(-1,-1){498.500}}
}%
%  METADATA <id>1063</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1053 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1057 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1859,-8812){\vector( 1,-1){513}}
}%
%  METADATA <id>1069</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1051 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1054 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3004,-7632){\vector( 0,-1){476}}
}%
%  METADATA <id>1072</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1061 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1066 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(2335,-10581){\vector(-1, 1){1121.500}}
}%
%  METADATA <id>1073</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1054 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1052 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,0}\put(3038,-8237){\vector( 4,-3){586.560}}
}%
%  METADATA <id>1076</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1053 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1066 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1751,-8809){\vector(-1,-1){498.500}}
}%
%  METADATA <id>1065</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1057 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1061 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(2405,-9443)(0.00000,-236.00000){5}{\line( 0,-1){118.000}}
\put(2405,-10505){\vector( 0,-1){0}}
}%
%  METADATA <id>1120</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1112 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1116 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(5456,-8803)(360.36591,-360.36591){2}{\line( 1,-1){152.634}}
\put(5969,-9316){\vector( 1,-1){0}}
}%
%  METADATA <id>1124</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1110 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1113 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6601,-7623){\vector( 0,-1){476}}
}%
%  METADATA <id>1128</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1113 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1111 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6635,-8228){\vector( 4,-3){586.560}}
}%
%  METADATA <id>1131</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1112 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1121 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(5348,-8800)(-345.86591,-345.86591){2}{\line(-1,-1){152.634}}
\put(4849,-9299){\vector(-1,-1){0}}
}%
%  METADATA <id>1127</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1116 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1121 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(5944,-9376){\vector(-1, 0){1073}}
}%
%  METADATA <id>1166</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1161 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1165 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,1}\multiput(9052,-8810)(360.36591,-360.36591){2}{\line( 1,-1){152.634}}
\put(9565,-9323){\vector( 1,-1){0}}
}%
%  METADATA <id>1169</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1162 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1161 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10148,-8237){\vector(-3,-1){1168.500}}
}%
%  METADATA <id>1170</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1159 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1162 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10197,-7630){\vector( 0,-1){476}}
}%
%  METADATA <id>1172</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1162 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1160 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(10231,-8235)(413.87424,-310.40568){2}{\line( 4,-3){172.686}}
\put(10818,-8675){\vector( 4,-3){0}}
}%
%  METADATA <id>1174</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1161 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1167 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(8944,-8807)(-345.86591,-345.86591){2}{\line(-1,-1){152.634}}
\put(8445,-9306){\vector(-1,-1){0}}
}%
%  METADATA <id>1178</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1165 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(10802,-8842){\vector(-2,-1){1118}}
}%
%  METADATA <id>1179</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1165 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1167 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9540,-9383){\vector(-1, 0){1073}}
}%
%  METADATA <id>1212</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1207 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1211 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,1}\multiput(1859,-13017)(360.36591,-360.36591){2}{\line( 1,-1){152.634}}
\put(2372,-13530){\vector( 1,-1){0}}
}%
%  METADATA <id>1215</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1208 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1207 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(2955,-12444)(-481.85994,-160.61998){3}{\line(-3,-1){204.780}}
\put(1786,-12834){\vector(-3,-1){0}}
}%
%  METADATA <id>1216</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1205 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1208 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3004,-11837){\vector( 0,-1){476}}
}%
%  METADATA <id>1220</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1207 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1213 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(1751,-13014)(-345.86591,-345.86591){2}{\line(-1,-1){152.634}}
\put(1252,-13513){\vector(-1,-1){0}}
}%
%  METADATA <id>1225</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1211 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1213 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(2347,-13590){\vector(-1, 0){1073}}
}%
%  METADATA <id>1267</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1258 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1260 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,0}\put(6597,-11828){\vector( 0,-1){476}}
}%
%  METADATA <id>1272</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1262 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1264 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(5940,-13581){\vector(-1, 0){1073}}
}%
%  METADATA <id>1274</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1260 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1264 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(6598,-12441)(-383.00284,-255.33523){5}{\line(-3,-2){179.604}}
\put(4886,-13582){\vector(-3,-2){0}}
}%
%  METADATA <id>1275</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1262 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(6624,-12450)(-222.23286,-444.46572){3}{\line(-1,-2){ 96.534}}
\put(6083,-13532){\vector(-1,-2){0}}
}%
%  METADATA <id>1266</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1260 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1264 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,1}\multiput(6548,-12435)(-377.06054,-251.37369){5}{\line(-3,-2){179.604}}
\put(4860,-13560){\vector(-3,-2){0}}
}%
%  METADATA <id>1263</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1262 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(6572,-12450)(-217.33286,-434.66572){3}{\line(-1,-2){ 96.534}}
\put(6041,-13512){\vector(-1,-2){0}}
}%
%  METADATA <id>1304</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1299 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1300 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10196,-11837){\vector( 0,-1){476}}
}%
%  METADATA <id>1311</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1301 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,1}\multiput(10223,-12459)(-222.23286,-444.46572){3}{\line(-1,-2){ 96.534}}
\put(9682,-13541){\vector(-1,-2){0}}
}%
%  METADATA <id>1314</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1301 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,1}\multiput(10171,-12459)(-217.33286,-434.66572){3}{\line(-1,-2){ 96.534}}
\put(9640,-13521){\vector(-1,-2){0}}
}%
%  METADATA <id>1332</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1329 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1330 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(2999,-14833)(0.00000,-190.40000){3}{\line( 0,-1){ 95.200}}
\put(2999,-15309){\vector( 0,-1){0}}
}%
%  METADATA <id>805</id> 
%  METADATA <link srcPointIdx=0 targetObjId=812 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=810 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2966,-4023){\vector(-3,-1){1186.800}}
}%
%  METADATA <id>950</id> 
%  METADATA <link srcPointIdx=0 targetObjId=936 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=935 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6564,-4009){\vector(-3,-1){1181.400}}
}%
%  METADATA <id>1068</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1054 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1053 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2975,-8234){\vector(-3,-1){1188}}
}%
%  METADATA <id>1123</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1113 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1112 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6580,-8229){\vector(-3,-1){1194}}
}%
%  METADATA <id>898</id> 
%  METADATA <link srcPointIdx=0 targetObjId=806 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=809 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(3559,-4607){\vector(-4,-1){2284.471}}
}%
%  METADATA <id>1370</id> 
{\color[rgb]{0,0,0}\put(3549,-4558){\vector(-1, 0){1678}}
}%
%  METADATA <id>1011</id> 
%  METADATA <link srcPointIdx=0 targetObjId=992 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1006 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10758,-4608){\vector(-4,-1){2284}}
}%
%  METADATA <id>1371</id> 
%  METADATA <link srcPointIdx=0 targetObjId=992 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10740,-4565){\vector(-1, 0){1691}}
}%
%  METADATA <id>953</id> 
%  METADATA <link srcPointIdx=0 targetObjId=934 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=948 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7158,-4590){\vector(-4,-1){2280}}
}%
%  METADATA <id>1372</id> 
%  METADATA <link srcPointIdx=0 targetObjId=934 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7146,-4557){\vector(-1, 0){1692}}
}%
%  METADATA <id>1071</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1052 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1066 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3562,-8810){\vector(-4,-1){2282.118}}
}%
%  METADATA <id>1373</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1052 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3547,-8766){\vector(-1, 0){1681}}
}%
%  METADATA <id>1126</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1111 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1121 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7165,-8808){\vector(-4,-1){2286.118}}
}%
%  METADATA <id>1125</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1111 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1116 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7215,-8828){\vector(-2,-1){1128}}
}%
%  METADATA <id>1070</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1052 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1061 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3612,-8837){\vector(-2,-3){1144.461}}
}%
%  METADATA <id>1171</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1160 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1167 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10751,-8803){\vector(-4,-1){2279.529}}
}%
%  METADATA <id>1375</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1161 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10729,-8757){\vector(-1, 0){1663}}
}%
%  METADATA <id>1224</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1208 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1211 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(3053,-12437)(-228.83286,-457.66572){3}{\line(-1,-2){ 96.534}}
\put(2499,-13545){\vector(-1,-2){0}}
}%
%  METADATA <id>1217</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1213 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(3029,-12445)(-387.73361,-258.48908){5}{\line(-3,-2){179.604}}
\put(1298,-13599){\vector(-3,-2){0}}
}%
%  METADATA <id>1374</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1111 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1112 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7144,-8757){\vector(-1, 0){1674}}
}%
%  METADATA <id>811</id> 
\put(1299,-4639){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [6]$}%
}}}}
%  METADATA <id>807</id> 
\put(3737,-4641){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [5]$}%
}}}}
%  METADATA <id>753</id> 
\put(2549,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [3]$}%
}}}}
%  METADATA <id>757</id> 
\put(2541,-5860){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [2]$}%
}}}}
%  METADATA <id>761</id> 
\put(2534,-6434){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>808</id> 
\put(613,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1355</id> 
\put(1787,-15961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(b) = d(d) = d(a) = d(g) = s$}%
}}}}
%  METADATA <id>1329</id> 
{\color[rgb]{0,0,0}\put(3011,-14765){\circle*{138}}
}%
%  METADATA <id>1330</id> 
{\color[rgb]{1,1,1}\put(3011,-15377){\circle*{138}}
}%
%  METADATA <id>1301</id> 
{\color[rgb]{0,0,0}\put(9607,-13580){\circle*{138}}
}%
%  METADATA <id>1300</id> 
{\color[rgb]{0,0,0}\put(10205,-12381){\circle*{138}}
}%
%  METADATA <id>1299</id> 
{\color[rgb]{0,0,0}\put(10205,-11769){\circle*{138}}
}%
%  METADATA <id>1264</id> 
{\color[rgb]{0,0,0}\put(4800,-13571){\circle*{138}}
}%
%  METADATA <id>1262</id> 
{\color[rgb]{0,0,0}\put(6008,-13571){\circle*{138}}
}%
%  METADATA <id>1260</id> 
{\color[rgb]{0,0,0}\put(6606,-12372){\circle*{138}}
}%
%  METADATA <id>1258</id> 
{\color[rgb]{0,0,0}\put(6606,-11760){\circle*{138}}
}%
%  METADATA <id>1213</id> 
{\color[rgb]{0,0,0}\put(1207,-13580){\circle*{138}}
}%
%  METADATA <id>1211</id> 
{\color[rgb]{0,0,0}\put(2415,-13580){\circle*{138}}
}%
%  METADATA <id>1208</id> 
{\color[rgb]{0,0,0}\put(3013,-12381){\circle*{138}}
}%
%  METADATA <id>1207</id> 
{\color[rgb]{0,0,0}\put(1806,-12973){\circle*{138}}
}%
%  METADATA <id>1205</id> 
{\color[rgb]{0,0,0}\put(3013,-11769){\circle*{138}}
}%
%  METADATA <id>1167</id> 
{\color[rgb]{0,0,0}\put(8400,-9373){\circle*{138}}
}%
%  METADATA <id>1165</id> 
{\color[rgb]{0,0,0}\put(9608,-9373){\circle*{138}}
}%
%  METADATA <id>1162</id> 
{\color[rgb]{0,0,0}\put(10206,-8174){\circle*{138}}
}%
%  METADATA <id>1161</id> 
{\color[rgb]{0,0,0}\put(8999,-8766){\circle*{138}}
}%
%  METADATA <id>1160</id> 
{\color[rgb]{0,0,0}\put(10809,-8766){\circle*{138}}
}%
%  METADATA <id>1159</id> 
{\color[rgb]{0,0,0}\put(10206,-7562){\circle*{138}}
}%
%  METADATA <id>1121</id> 
{\color[rgb]{0,0,0}\put(4804,-9366){\circle*{138}}
}%
%  METADATA <id>1116</id> 
{\color[rgb]{0,0,0}\put(6012,-9366){\circle*{138}}
}%
%  METADATA <id>1113</id> 
{\color[rgb]{0,0,0}\put(6610,-8167){\circle*{138}}
}%
%  METADATA <id>1112</id> 
{\color[rgb]{0,0,0}\put(5403,-8759){\circle*{138}}
}%
%  METADATA <id>1111</id> 
{\color[rgb]{0,0,0}\put(7213,-8759){\circle*{138}}
}%
%  METADATA <id>1110</id> 
{\color[rgb]{0,0,0}\put(6610,-7555){\circle*{138}}
}%
%  METADATA <id>1066</id> 
{\color[rgb]{0,0,0}\put(1207,-9375){\circle*{138}}
}%
%  METADATA <id>1061</id> 
{\color[rgb]{0,0,0}\put(2404,-10574){\circle*{138}}
}%
%  METADATA <id>1057</id> 
{\color[rgb]{0,0,0}\put(2415,-9375){\circle*{138}}
}%
%  METADATA <id>1054</id> 
{\color[rgb]{0,0,0}\put(3013,-8176){\circle*{138}}
}%
%  METADATA <id>1053</id> 
{\color[rgb]{0,0,0}\put(1806,-8768){\circle*{138}}
}%
%  METADATA <id>1052</id> 
{\color[rgb]{0,0,0}\put(3616,-8768){\circle*{138}}
}%
%  METADATA <id>1051</id> 
{\color[rgb]{0,0,0}\put(3013,-7564){\circle*{138}}
}%
%  METADATA <id>1006</id> 
{\color[rgb]{0,0,0}\put(8400,-5169){\circle*{138}}
}%
%  METADATA <id>1001</id> 
{\color[rgb]{0,0,0}\put(9597,-6368){\circle*{138}}
}%
%  METADATA <id>999</id> 
{\color[rgb]{0,0,0}\put(9597,-5780){\circle*{138}}
}%
%  METADATA <id>997</id> 
{\color[rgb]{0,0,0}\put(9608,-5169){\circle*{138}}
}%
%  METADATA <id>994</id> 
{\color[rgb]{0,0,0}\put(10206,-3970){\circle*{138}}
}%
%  METADATA <id>993</id> 
{\color[rgb]{0,0,0}\put(8999,-4562){\circle*{138}}
}%
%  METADATA <id>992</id> 
{\color[rgb]{0,0,0}\put(10809,-4562){\circle*{138}}
}%
%  METADATA <id>991</id> 
{\color[rgb]{0,0,0}\put(10206,-3358){\circle*{138}}
}%
%  METADATA <id>948</id> 
{\color[rgb]{0,0,0}\put(4806,-5158){\circle*{138}}
}%
%  METADATA <id>943</id> 
{\color[rgb]{0,0,0}\put(6003,-6357){\circle*{138}}
}%
%  METADATA <id>941</id> 
{\color[rgb]{0,0,0}\put(6003,-5769){\circle*{138}}
}%
%  METADATA <id>939</id> 
{\color[rgb]{0,0,0}\put(6014,-5158){\circle*{138}}
}%
%  METADATA <id>936</id> 
{\color[rgb]{0,0,0}\put(6612,-3959){\circle*{138}}
}%
%  METADATA <id>935</id> 
{\color[rgb]{0,0,0}\put(5405,-4551){\circle*{138}}
}%
%  METADATA <id>934</id> 
{\color[rgb]{0,0,0}\put(7215,-4551){\circle*{138}}
}%
%  METADATA <id>933</id> 
{\color[rgb]{0,0,0}\put(6612,-3347){\circle*{138}}
}%
%  METADATA <id>809</id> 
{\color[rgb]{0,0,0}\put(1200,-5166){\circle*{138}}
}%
%  METADATA <id>762</id> 
{\color[rgb]{0,0,0}\put(2397,-6365){\circle*{138}}
}%
%  METADATA <id>758</id> 
{\color[rgb]{0,0,0}\put(2397,-5777){\circle*{138}}
}%
%  METADATA <id>754</id> 
{\color[rgb]{0,0,0}\put(2408,-5166){\circle*{138}}
}%
%  METADATA <id>812</id> 
{\color[rgb]{0,0,0}\put(3006,-3967){\circle*{138}}
}%
%  METADATA <id>810</id> 
{\color[rgb]{0,0,0}\put(1799,-4559){\circle*{138}}
}%
%  METADATA <id>806</id> 
{\color[rgb]{0,0,0}\put(3609,-4559){\circle*{138}}
}%
%  METADATA <id>750</id> 
{\color[rgb]{0,0,0}\put(3006,-3355){\circle*{138}}
}%
%  METADATA <id>1345</id> 
{\color[rgb]{0,0,0}\put(6590,-14759){\circle*{138}}
}%
\end{picture}%


==> spanning-tree-c.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{spanning-tree-c.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3433,3297)(602,-7666)
%  METADATA <id>482</id> 
\put(2154,-7132){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>483</id> 
\put(4020,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>484</id> 
\put(4019,-5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>486</id> 
\put(1513,-5822){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>487</id> 
\put(617,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>488</id> 
\put(617,-5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>489</id> 
\put(2159,-4552){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>490</id> 
\put(2287,-7589){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$}%
}}}}
%  METADATA <id>485</id> 
\put(3158,-5822){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\end{picture}%


==> spanning-tree-c.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3433,3297)(602,-7666)
%  METADATA <id>817</id> 
%  METADATA <link srcPointIdx=0 targetObjId=516 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=509 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\multiput(2399,-4616)(222.93286,-445.86572){3}{\line( 1,-2){ 96.534}}
\put(2941,-5701){\vector( 1,-2){0}}
}%
%  METADATA <id>822</id> 
\put(1677,-6519){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}cr}%
}}}}
%  METADATA <id>826</id> 
\put(2686,-6519){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}cr}%
}}}}
%  METADATA <id>827</id> 
\put(3556,-6085){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}fo}%
}}}}
%  METADATA <id>828</id> 
\put(3546,-5603){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ba}%
}}}}
%  METADATA <id>824</id> 
\put(1385,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}cr}%
}}}}
%  METADATA <id>820</id> 
\put(1300,-5416){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}cr}%
}}}}
%  METADATA <id>818</id> 
\put(2668,-5067){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}fo}%
}}}}
%  METADATA <id>491</id> 
%  METADATA <link srcPointIdx=0 targetObjId=514 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=511 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(949,-6397)(379.24382,-189.62191){4}{\line( 2,-1){193.069}}
\put(2280,-7062){\vector( 2,-1){0}}
}%
%  METADATA <id>505</id> 
{\color[rgb]{0,0,0}\put(3906,-5230){\vector( 0,-1){1076}}
}%
%  METADATA <id>506</id> 
%  METADATA <link srcPointIdx=0 targetObjId=515 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(891,-5230){\vector( 0,-1){1076}}
}%
%  METADATA <id>507</id> 
%  METADATA <link srcPointIdx=0 targetObjId=516 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=515 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2331,-4581){\vector(-3,-1){1419.300}}
}%
%  METADATA <id>508</id> 
%  METADATA <link srcPointIdx=0 targetObjId=516 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=513 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2447,-4587){\vector( 3,-1){1416.300}}
}%
%  METADATA <id>495</id> 
%  METADATA <link srcPointIdx=0 targetObjId=513 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=510 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(3830,-5180)(-451.94106,-112.98527){5}{\line(-4,-1){209.412}}
\put(1813,-5684){\vector(-4,-1){0}}
}%
%  METADATA <id>492</id> 
%  METADATA <link srcPointIdx=0 targetObjId=510 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=509 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1855,-5755){\vector( 1, 0){1066}}
}%
%  METADATA <id>504</id> 
%  METADATA <link srcPointIdx=0 targetObjId=512 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=511 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3862,-6410){\vector(-3,-1){1428.600}}
}%
%  METADATA <id>496</id> 
%  METADATA <link srcPointIdx=0 targetObjId=512 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=509 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(3858,-6327)(-314.96723,209.97815){3}{\line(-3, 2){179.604}}
\put(3048,-5787){\vector(-3, 2){0}}
}%
%  METADATA <id>493</id> 
%  METADATA <link srcPointIdx=0 targetObjId=510 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=515 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(1726,-5717)(-302.85183,201.90122){3}{\line(-3, 2){179.604}}
\put(941,-5193){\vector(-3, 2){0}}
}%
%  METADATA <id>497</id> 
%  METADATA <link srcPointIdx=0 targetObjId=511 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(2350,-6926)(-240.32914,320.43885){6}{\line(-3, 4){129.514}}
\put(1019,-5151){\vector(-3, 4){0}}
}%
%  METADATA <id>815</id> 
%  METADATA <link srcPointIdx=0 targetObjId=511 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=509 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(2398,-6912)(227.43286,454.86572){3}{\line( 1, 2){ 96.534}}
\put(2949,-5809){\vector( 1, 2){0}}
}%
%  METADATA <id>832</id> 
\put(3075,-5309){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}fo}%
}}}}
%  METADATA <id>499</id> 
%  METADATA <link srcPointIdx=0 targetObjId=509 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=513 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(3034,-5699)(303.54413,202.36275){3}{\line( 3, 2){179.604}}
\put(3821,-5175){\vector( 3, 2){0}}
}%
%  METADATA <id>830</id> 
%  METADATA <link srcPointIdx=0 targetObjId=512 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=510 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3846,-6364){\vector(-4, 1){2039.059}}
}%
%  METADATA <id>482</id> 
\put(2154,-7132){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>483</id> 
\put(4020,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>484</id> 
\put(4019,-5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>486</id> 
\put(1513,-5822){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>487</id> 
\put(617,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>488</id> 
\put(617,-5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>489</id> 
\put(2159,-4552){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>490</id> 
\put(2287,-7589){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$}%
}}}}
%  METADATA <id>485</id> 
\put(3158,-5822){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>515</id> 
{\color[rgb]{0,0,0}\put(875,-5174){\circle*{138}}
}%
%  METADATA <id>514</id> 
{\color[rgb]{0,0,0}\put(892,-6366){\circle*{138}}
}%
%  METADATA <id>513</id> 
{\color[rgb]{0,0,0}\put(3898,-5174){\circle*{138}}
}%
%  METADATA <id>512</id> 
{\color[rgb]{0,0,0}\put(3915,-6366){\circle*{138}}
}%
%  METADATA <id>511</id> 
{\color[rgb]{0,0,0}\put(2392,-6981){\circle*{138}}
}%
%  METADATA <id>510</id> 
{\color[rgb]{0,0,0}\put(1786,-5752){\circle*{138}}
}%
%  METADATA <id>509</id> 
{\color[rgb]{0,0,0}\put(2990,-5752){\circle*{138}}
}%
%  METADATA <id>516</id> 
{\color[rgb]{0,0,0}\put(2391,-4547){\circle*{138}}
}%
\end{picture}%


==> transform-counterexample.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{transform-counterexample.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7497,2308)(1510,-5513)
%  METADATA <id>1484</id> 
\put(4514,-5221){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>1432</id> 
\put(5112,-3388){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>1487</id> 
\put(8484,-4848){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>1482</id> 
\put(5942,-5436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>1480</id> 
\put(5558,-4655){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>1478</id> 
\put(2945,-5425){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>1477</id> 
\put(1525,-5221){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>1476</id> 
\put(2532,-4638){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>1470</id> 
\put(8117,-4038){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>1469</id> 
\put(8080,-3388){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>1433</id> 
\put(5146,-4038){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>1405</id> 
\put(2120,-4038){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>1403</id> 
\put(2113,-3388){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>1485</id> 
\put(7493,-5221){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\end{picture}%


==> transform-counterexample.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7497,2308)(1510,-5513)
%  METADATA <id>1395</id> 
\thinlines
{\color[rgb]{0,0,0}\put(1866,-5186){\vector( 0, 1){0}}
\put(2431,-5186){\oval(1130,288)[bl]}
\put(2431,-5210){\oval(1038,240)[br]}
}%
%  METADATA <id>1397</id> 
{\color[rgb]{0,0,0}\put(2319,-3965){\oval(800,1184)[tl]}
\put(2324,-3965){\oval(810,1188)[bl]}
\put(2324,-4559){\vector( 1, 0){0}}
}%
%  METADATA <id>1399</id> 
{\color[rgb]{0,0,0}\put(3056,-4747){\oval(200,772)[br]}
\put(2473,-4747){\oval(1366,1580)[tr]}
\put(2473,-3957){\vector(-1, 0){0}}
}%
%  METADATA <id>1401</id> 
{\color[rgb]{0,0,0}\put(3056,-5190){\vector(-1, 0){0}}
\put(3056,-4380){\oval(804,1620)[br]}
\put(2464,-4380){\oval(1988,2032)[tr]}
}%
%  METADATA <id>1428</id> 
{\color[rgb]{0,0,0}\put(4880,-5191){\vector( 0, 1){0}}
\put(5445,-5191){\oval(1130,288)[bl]}
\put(5445,-5215){\oval(1038,240)[br]}
}%
%  METADATA <id>1429</id> 
{\color[rgb]{0,0,0}\put(5333,-3970){\oval(800,1184)[tl]}
\put(5338,-3970){\oval(810,1188)[bl]}
\put(5338,-4564){\vector( 1, 0){0}}
}%
%  METADATA <id>1430</id> 
{\color[rgb]{0,0,0}\put(6070,-4752){\oval(200,772)[br]}
\put(5487,-4752){\oval(1366,1580)[tr]}
\put(5487,-3962){\vector(-1, 0){0}}
}%
%  METADATA <id>1431</id> 
{\color[rgb]{0,0,0}\put(6070,-5195){\vector(-1, 0){0}}
\put(6070,-4385){\oval(804,1620)[br]}
\put(5478,-4385){\oval(1988,2032)[tr]}
}%
%  METADATA <id>1466</id> 
{\color[rgb]{0,0,0}\put(8328,-3980){\oval(800,1184)[tl]}
\put(8333,-3980){\oval(810,1188)[bl]}
\put(8333,-4574){\vector( 1, 0){0}}
}%
%  METADATA <id>1465</id> 
{\color[rgb]{0,0,0}\put(7875,-5201){\vector( 0, 1){0}}
\put(7911,-5201){\oval( 72,  2)[bl]}
\put(7911,-4675){\oval(1056,1054)[br]}
\put(8438,-4675){\oval(  2, 48)[tr]}
}%
%  METADATA <id>1467</id> 
{\color[rgb]{0,0,0}\put(8468,-4264){\oval(436,570)[br]}
\put(8468,-4264){\oval(436,572)[tr]}
\put(8468,-3978){\vector(-1, 0){0}}
}%
%  METADATA <id>1468</id> 
{\color[rgb]{0,0,0}\put(8467,-4613){\vector(-1, 0){0}}
\put(8467,-3998){\oval(1062,1230)[br]}
\put(8473,-3998){\oval(1050,1230)[tr]}
}%
%  METADATA <id>1484</id> 
\put(4514,-5221){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>1432</id> 
\put(5112,-3388){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>1487</id> 
\put(8484,-4848){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>1482</id> 
\put(5942,-5436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>1480</id> 
\put(5558,-4655){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>1478</id> 
\put(2945,-5425){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>1477</id> 
\put(1525,-5221){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>1476</id> 
\put(2532,-4638){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>1470</id> 
\put(8117,-4038){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>1469</id> 
\put(8080,-3388){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>1438</id> 
{\color[rgb]{0,0,1}\put(5665,-4822){\oval(1518,794)}
}%
%  METADATA <id>1433</id> 
\put(5146,-4038){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>1405</id> 
\put(2120,-4038){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>1403</id> 
\put(2113,-3388){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>1485</id> 
\put(7493,-5221){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>1383</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1381 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1382 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,0}\put(2396,-3435){\vector( 0,-1){465}}
}%
%  METADATA <id>1387</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1382 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1386 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2396,-4038){\vector( 0,-1){465}}
}%
%  METADATA <id>1393</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1386 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1392 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2445,-4616){\vector( 1,-1){504.500}}
}%
%  METADATA <id>1391</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1386 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1390 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2339,-4616){\vector(-1,-1){503}}
}%
%  METADATA <id>1423</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1422 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1421 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5410,-3440){\vector( 0,-1){465}}
}%
%  METADATA <id>1425</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1421 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1424 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5410,-4043){\vector( 0,-1){465}}
}%
%  METADATA <id>947</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1424 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1427 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(5355,-4624)(-345.36591,-345.36591){2}{\line(-1,-1){152.634}}
\put(4857,-5122){\vector(-1,-1){0}}
}%
%  METADATA <id>1436</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1424 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1426 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(5457,-4624)(340.36591,-340.36591){2}{\line( 1,-1){152.634}}
\put(5950,-5117){\vector( 1,-1){0}}
}%
%  METADATA <id>1460</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1459 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1458 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8405,-3450){\vector( 0,-1){465}}
}%
%  METADATA <id>1471</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1461 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1464 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(8351,-4634)(-345.86591,-345.86591){2}{\line(-1,-1){152.634}}
\put(7852,-5133){\vector(-1,-1){0}}
}%
%  METADATA <id>1462</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1458 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1461 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8401,-4053){\vector( 0,-1){465}}
}%
%  METADATA <id>1458</id> 
{\color[rgb]{0,0,0}\thinlines
\put(8401,-3984){\circle*{138}}
}%
%  METADATA <id>1464</id> 
{\color[rgb]{0,0,0}\put(7809,-5170){\circle*{138}}
}%
%  METADATA <id>1459</id> 
{\color[rgb]{0,0,0}\put(8401,-3381){\circle*{138}}
}%
%  METADATA <id>1427</id> 
{\color[rgb]{0,0,0}\put(4814,-5160){\circle*{138}}
}%
%  METADATA <id>1426</id> 
{\color[rgb]{0,0,0}\put(6004,-5160){\circle*{138}}
}%
%  METADATA <id>1424</id> 
{\color[rgb]{0,0,0}\put(5406,-4577){\circle*{138}}
}%
%  METADATA <id>1422</id> 
{\color[rgb]{0,0,0}\put(5406,-3371){\circle*{138}}
}%
%  METADATA <id>1421</id> 
{\color[rgb]{0,0,0}\put(5406,-3974){\circle*{138}}
}%
%  METADATA <id>1390</id> 
{\color[rgb]{0,0,0}\put(1800,-5155){\circle*{138}}
}%
%  METADATA <id>1392</id> 
{\color[rgb]{0,0,0}\put(2990,-5155){\circle*{138}}
}%
%  METADATA <id>1386</id> 
{\color[rgb]{0,0,0}\put(2392,-4572){\circle*{138}}
}%
%  METADATA <id>1381</id> 
{\color[rgb]{0,0,0}\put(2392,-3366){\circle*{138}}
}%
%  METADATA <id>1382</id> 
{\color[rgb]{0,0,0}\put(2392,-3969){\circle*{138}}
}%
%  METADATA <id>1461</id> 
{\color[rgb]{0,0,0}\put(8401,-4587){\circle*{138}}
}%
\end{picture}%


==> transform.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{transform.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5811,2754)(1252,-3589)
%  METADATA <id>949</id> 
\put(5444,-1027){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(u)$}%
}}}}
%  METADATA <id>937</id> 
\put(7048,-2844){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
%  METADATA <id>935</id> 
\put(5714,-1622){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
%  METADATA <id>913</id> 
\put(1267,-1018){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(u)$}%
}}}}
%  METADATA <id>822</id> 
\put(1920,-2823){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(v)$}%
}}}}
%  METADATA <id>838</id> 
\put(1923,-3438){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
%  METADATA <id>907</id> 
\put(3141,-2061){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\emph{transform}$(u,v)$}%
}}}}
%  METADATA <id>832</id> 
\put(2856,-2835){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
%  METADATA <id>816</id> 
\put(1512,-1618){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
%  METADATA <id>948</id> 
\put(5417,-2833){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(v)$}%
}}}}
\end{picture}%


==> transform.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5811,2754)(1252,-3589)
%  METADATA <id>915</id> 
%  METADATA <link srcPointIdx=0 targetObjId=914 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=817 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(1811,-1026){\vector( 0,-1){465}}
}%
%  METADATA <id>949</id> 
\put(5444,-1027){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(u)$}%
}}}}
%  METADATA <id>937</id> 
\put(7048,-2844){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
%  METADATA <id>935</id> 
\put(5714,-1622){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
%  METADATA <id>913</id> 
\put(1267,-1018){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(u)$}%
}}}}
%  METADATA <id>822</id> 
\put(1920,-2823){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(v)$}%
}}}}
%  METADATA <id>838</id> 
\put(1923,-3438){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
%  METADATA <id>907</id> 
\put(3141,-2061){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\emph{transform}$(u,v)$}%
}}}}
%  METADATA <id>832</id> 
\put(2856,-2835){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
%  METADATA <id>816</id> 
\put(1512,-1618){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
%  METADATA <id>947</id> 
%  METADATA <link srcPointIdx=0 targetObjId=936 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=3 targetObjId=940 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(5918,-2727)(-8.60660,10.32792){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5909,-2717)(-6.75000,6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5896,-2703)(-5.43717,6.52460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5879,-2684)(-6.33880,7.60656){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5859,-2662)(-7.10383,8.52460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5837,-2637)(-5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5815,-2611)(-6.00000,6.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5792,-2586)(-6.96720,8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5771,-2561)(-6.37400,7.96750){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5752,-2537)(-6.08130,7.60162){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5734,-2514)(-5.33333,6.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5718,-2494)(-6.76925,10.15388){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5704,-2474)(-6.66000,8.88000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5691,-2456)(-5.42645,9.04408){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5680,-2438)(-4.30000,8.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5671,-2421)(-4.72060,7.86767){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5662,-2405)(-3.41380,8.53450){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5655,-2388)(-3.58620,8.96550){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5648,-2370)(-3.75860,9.39650){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5641,-2351)(-2.38235,9.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5636,-2332)(-2.50000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5631,-2312)(-2.09615,10.48075){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5627,-2291)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5625,-2270)(-1.81080,10.86480){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(5623,-2248){\line( 0, 1){ 22}}
\put(5623,-2226){\line( 0, 1){ 23}}
\put(5623,-2203){\line( 0, 1){ 22}}
\multiput(5624,-2181)(1.90540,11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5627,-2158)(1.82430,10.94580){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5630,-2136)(2.73530,10.94120){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5635,-2114)(2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5640,-2093)(2.64705,10.58820){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5646,-2072)(3.35000,10.05000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5653,-2052)(4.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5661,-2032)(4.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5669,-2012)(3.65515,9.13787){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5677,-1994)(4.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5686,-1976)(4.80000,9.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5696,-1957)(5.64705,9.41175){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5707,-1938)(6.61540,9.92310){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5720,-1918)(4.82050,7.23075){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5734,-1896)(5.33333,8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5750,-1872)(6.16000,8.21333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5768,-1847)(6.10257,9.15385){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5787,-1820)(5.37000,7.16000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5808,-1791)(5.46000,7.28000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5830,-1762)(5.46000,7.28000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5852,-1733)(5.37000,7.16000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5873,-1704)(6.28000,8.37333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5892,-1679)(5.56000,7.41333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5909,-1657)(5.64000,7.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\put(5937,-1619){\vector( 3, 4){0}}
}%
%  METADATA <id>954</id> 
{\color[rgb]{0,0,1}\put(1806,-3016){\oval(768,1132)}
}%
%  METADATA <id>906</id> 
{\color[rgb]{0,0,0}\put(3378,-2172){\vector( 1, 0){1134}}
}%
%  METADATA <id>825</id> 
%  METADATA <link srcPointIdx=0 targetObjId=817 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=516 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1801,-1626){\vector( 0,-1){445}}
}%
%  METADATA <id>842</id> 
%  METADATA <link srcPointIdx=0 targetObjId=516 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=835 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1855,-2182){\vector( 3,-2){810.692}}
}%
%  METADATA <id>507</id> 
%  METADATA <link srcPointIdx=0 targetObjId=516 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=823 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1809,-2209){\vector( 0,-1){478}}
}%
%  METADATA <id>841</id> 
%  METADATA <link srcPointIdx=0 targetObjId=839 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=835 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1868,-3352){\vector( 3, 2){803.077}}
}%
%  METADATA <id>908</id> 
%  METADATA <link srcPointIdx=0 targetObjId=839 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=3 targetObjId=817 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(1732,-3334)(-8.16000,10.88000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1724,-3323)(-6.00000,7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1712,-3308)(-5.44000,7.25333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1696,-3286)(-6.56000,8.74667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1676,-3260)(-5.67000,7.56000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1653,-3230)(-5.06400,6.75200){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1628,-3196)(-5.23200,6.97600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1602,-3161)(-5.40000,7.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1575,-3125)(-5.32800,7.10400){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1549,-3089)(-5.06400,6.75200){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1524,-3055)(-6.12000,8.16000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1500,-3022)(-5.70000,7.60000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1478,-2991)(-5.00000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1458,-2961)(-6.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1440,-2934)(-5.48717,8.23075){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1424,-2909)(-5.07693,7.61540){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1409,-2886)(-4.38237,7.30394){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1396,-2864)(-6.22060,10.36767){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1384,-2843)(-5.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1374,-2823)(-4.80000,9.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1364,-2804)(-3.65515,9.13787){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1356,-2786)(-4.90000,9.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1347,-2766)(-3.82760,9.56900){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1339,-2747)(-3.30000,9.90000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1333,-2727)(-3.30000,9.90000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1327,-2707)(-2.50000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1322,-2687)(-2.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1318,-2667)(-1.66215,9.97290){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1315,-2647)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1313,-2626)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1311,-2605){\line( 0, 1){ 21}}
\put(1311,-2584){\line( 0, 1){ 22}}
\multiput(1312,-2562)(1.81080,10.86480){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1314,-2540)(1.81080,10.86480){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1316,-2518)(1.83785,11.02710){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1320,-2496)(1.83785,11.02710){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1324,-2474)(2.76470,11.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1330,-2452)(2.88235,11.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1336,-2429)(3.65000,10.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1343,-2407)(3.65000,10.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1350,-2385)(3.85000,11.55000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1358,-2362)(4.41380,11.03450){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1367,-2340)(3.21840,8.04600){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1377,-2316)(3.82760,9.56900){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1385,-2297)(3.82760,9.56900){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1393,-2278)(5.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1403,-2258)(4.24140,10.60350){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1412,-2237)(3.80000,7.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1423,-2214)(3.86667,7.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1435,-2191)(4.26667,8.53333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1447,-2165)(4.53333,9.06667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1461,-2138)(4.73333,9.46667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1476,-2110)(3.90000,7.80000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1492,-2079)(4.15000,8.30000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1509,-2046)(4.45000,8.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1528,-2011)(4.55000,9.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1547,-1975)(3.96000,7.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1568,-1936)(3.96000,7.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1589,-1897)(4.60588,7.67647){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1611,-1858)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1632,-1818)(4.46470,7.44117){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1653,-1780)(5.29413,8.82354){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1673,-1744)(4.20000,8.40000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1691,-1711)(4.73333,9.46667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1706,-1683)(4.06667,8.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1719,-1659)(5.64705,9.41175){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1730,-1640)(4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(1745,-1610){\vector( 1, 2){0}}
}%
%  METADATA <id>948</id> 
\put(5417,-2833){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(v)$}%
}}}}
%  METADATA <id>941</id> 
%  METADATA <link srcPointIdx=0 targetObjId=940 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=934 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5993,-1635){\vector( 0,-1){445}}
}%
%  METADATA <id>942</id> 
%  METADATA <link srcPointIdx=0 targetObjId=934 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=938 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6047,-2191){\vector( 3,-2){810.692}}
}%
%  METADATA <id>951</id> 
%  METADATA <link srcPointIdx=0 targetObjId=950 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=940 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6003,-1035){\vector( 0,-1){465}}
}%
%  METADATA <id>833</id> 
%  METADATA <link srcPointIdx=0 targetObjId=823 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=839 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1802,-2825){\vector( 0,-1){477}}
}%
%  METADATA <id>953</id> 
%  METADATA <link srcPointIdx=0 targetObjId=950 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=3 targetObjId=938 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(6046,-1017)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6053,-1024)(12.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6065,-1034)(7.62295,-6.35246){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6080,-1047)(6.52460,-5.43717){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6099,-1064)(7.96720,-6.63933){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6122,-1085)(6.66392,-5.55327){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6148,-1108)(7.20493,-6.00410){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6176,-1133)(7.47540,-6.22950){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6205,-1159)(7.00000,-7.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6234,-1186)(7.00000,-7.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6263,-1213)(6.75000,-6.75000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6291,-1239)(6.62500,-6.62500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6318,-1265)(6.12500,-6.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6343,-1289)(6.00000,-6.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6367,-1313)(7.33333,-7.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6389,-1335)(6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6409,-1356)(6.03827,-7.24592){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6428,-1377)(5.73770,-6.88524){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6446,-1397)(5.43717,-6.52460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6463,-1416)(7.95080,-9.54096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6479,-1435)(7.56100,-9.45125){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6494,-1454)(7.08000,-9.44000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6508,-1473)(7.08000,-9.44000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6522,-1492)(4.66667,-7.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6536,-1513)(4.92307,-7.38460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6551,-1535)(4.38237,-7.30394){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6564,-1557)(4.82050,-7.23075){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6578,-1579)(4.76470,-7.94117){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6592,-1603)(4.06667,-8.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6605,-1627)(4.20000,-8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6618,-1652)(4.20000,-8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6631,-1677)(4.33333,-8.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6644,-1703)(4.46667,-8.93333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6657,-1730)(3.65517,-9.13792){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6669,-1757)(3.65517,-9.13792){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6681,-1784)(3.72413,-9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6692,-1812)(3.60920,-9.02300){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6703,-1839)(3.60920,-9.02300){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6714,-1866)(3.13333,-9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6724,-1894)(3.44827,-8.62067){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6734,-1920)(3.00000,-9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6743,-1947)(2.80000,-8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6752,-1972)(2.86667,-8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6760,-1998)(2.76667,-8.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6768,-2023)(3.95000,-11.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6775,-2047)(3.95000,-11.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6782,-2071)(3.95000,-11.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6789,-2095)(3.95000,-11.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6796,-2119)(3.00000,-12.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6802,-2143)(3.95000,-11.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6809,-2167)(2.07843,-8.31373){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6815,-2192)(2.15687,-8.62747){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6821,-2218)(1.80770,-9.03850){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6827,-2245)(2.33333,-9.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6834,-2273)(2.00000,-10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6840,-2303)(2.14103,-10.70517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6847,-2335)(1.70192,-8.50962){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6854,-2369)(2.17647,-8.70590){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6862,-2404)(1.84615,-9.23075){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6869,-2441)(1.90385,-9.51925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6877,-2479)(1.89423,-9.47113){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6884,-2517)(1.85578,-9.27887){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6892,-2554)(1.75000,-8.75000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6899,-2589)(2.12820,-10.64100){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6905,-2621)(1.79487,-8.97433){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6910,-2648)(1.83785,-11.02710){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6914,-2670)(2.22060,-8.88240){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(6923,-2706){\vector( 1,-4){0}}
}%
%  METADATA <id>943</id> 
%  METADATA <link srcPointIdx=0 targetObjId=934 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=936 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6001,-2218){\vector( 0,-1){478}}
}%
%  METADATA <id>946</id> 
%  METADATA <link srcPointIdx=0 targetObjId=936 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=938 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6057,-2770){\vector( 1, 0){785}}
}%
%  METADATA <id>936</id> 
{\color[rgb]{0,0,0}\put(5988,-2765){\circle*{138}}
}%
%  METADATA <id>950</id> 
{\color[rgb]{0,0,0}\put(5988,-967){\circle*{138}}
}%
%  METADATA <id>940</id> 
{\color[rgb]{0,0,0}\put(5988,-1567){\circle*{138}}
}%
%  METADATA <id>938</id> 
{\color[rgb]{0,0,0}\put(6911,-2774){\circle*{138}}
}%
%  METADATA <id>934</id> 
{\color[rgb]{0,0,0}\put(5988,-2149){\circle*{138}}
}%
%  METADATA <id>914</id> 
{\color[rgb]{0,0,0}\put(1796,-958){\circle*{138}}
}%
%  METADATA <id>817</id> 
{\color[rgb]{0,0,0}\put(1796,-1558){\circle*{138}}
}%
%  METADATA <id>839</id> 
{\color[rgb]{0,0,0}\put(1796,-3370){\circle*{138}}
}%
%  METADATA <id>835</id> 
{\color[rgb]{0,0,0}\put(2719,-2765){\circle*{138}}
}%
%  METADATA <id>823</id> 
{\color[rgb]{0,0,0}\put(1796,-2756){\circle*{138}}
}%
%  METADATA <id>516</id> 
{\color[rgb]{0,0,0}\put(1796,-2140){\circle*{138}}
}%
\end{picture}%

